A Dynamic Strategic Plan for the Transition to a Clean Bus Fleet using Multi-Stage Stochastic Programming with a Case Study in Istanbul

In recent years, the transition to clean bus fleets has accelerated. Although this transition might bring environmental and economic benefits, it requires a long-term strategic plan due to the large investment costs involved. This paper proposes a multi-stage stochastic program to optimize strategic plans for the clean bus fleet transition that explicitly considers the uncertainty scenarios in the cost and efficiency improvements of clean buses. Our optimization model minimizes the total expected cost subject to emission targets, budget restrictions and several other operational considerations. We propose a new forecasting approach that captures the correlation between these improvements to obtain realistic future pathways for Battery Electric Buses (BEBs) and Hydrogen Fuel Cell Buses (HFCBs), which are then given to the multi-stage stochastic program as scenarios. We also utilize a physics-based model for BEBs to accurately capture their energy consumption and recharging needs. As a case study, we focus on the complex public bus network of Istanbul, which aims to transition to a clean bus fleet by 2050. Utilizing real datasets, we solve a five-stage stochastic program spanning a 25-year planning horizon that involves 256 scenarios to obtain dynamic strategic plans that can be used by the policy makers. Our results suggest that BEBs are more advantageous than HFCBs, even in slow BEB but fast HFCB development scenarios. We also conduct several sensitivity analyses to understand the effects of the intermediate emission targets, budget limitations and energy prices.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.38]
      \pgfplotsset{every axis y label/.append style={rotate=0,yshift=-.25cm}}
\begin{axis}[
    x=1pt,
    xmin=0,
    xmax=257,
    ymin = 0,
    ymax = 16500,
    bar width=1pt, 
    ybar stacked,
    legend style={at={(0.15,-0.15)}, anchor=north,legend columns=-1},
    ylabel={\#Buses Purchased},    
    xlabel={scenario index},
]

 \addplot+ [ybar, fill=gray!90,draw=black!70] coordinates {
(1, 3350)
(2, 3350)
(3, 3350)
(4, 3350)
(5, 3350)
(6, 3350)
(7, 3350)
(8, 3350)
(9, 3362)
(10, 3362)
(11, 3362)
(12, 3362)
(13, 3362)
(14, 3362)
(15, 3362)
(16, 3362)
(17, 3350)
(18, 3350)
(19, 3350)
(20, 3350)
(21, 3350)
(22, 3350)
(23, 3350)
(24, 3350)
(25, 3362)
(26, 3362)
(27, 3362)
(28, 3362)
(29, 3362)
(30, 3362)
(31, 3362)
(32, 3362)
(33, 3355)
(34, 3355)
(35, 3354)
(36, 3354)
(37, 3355)
(38, 3355)
(39, 3354)
(40, 3354)
(41, 3350)
(42, 3350)
(43, 3349)
(44, 3349)
(45, 3350)
(46, 3350)
(47, 3349)
(48, 3349)
(49, 3355)
(50, 3355)
(51, 3354)
(52, 3354)
(53, 3355)
(54, 3355)
(55, 3354)
(56, 3354)
(57, 3350)
(58, 3350)
(59, 3349)
(60, 3349)
(61, 3351)
(62, 3350)
(63, 3349)
(64, 3349)
(65, 3350)
(66, 3350)
(67, 3350)
(68, 3350)
(69, 3350)
(70, 3350)
(71, 3350)
(72, 3350)
(73, 3362)
(74, 3362)
(75, 3362)
(76, 3362)
(77, 3362)
(78, 3362)
(79, 3362)
(80, 3362)
(81, 3350)
(82, 3350)
(83, 3350)
(84, 3350)
(85, 3350)
(86, 3350)
(87, 3350)
(88, 3350)
(89, 3362)
(90, 3362)
(91, 3362)
(92, 3362)
(93, 3362)
(94, 3362)
(95, 3362)
(96, 3362)
(97, 3355)
(98, 3355)
(99, 3354)
(100, 3354)
(101, 3355)
(102, 3355)
(103, 3354)
(104, 3354)
(105, 3350)
(106, 3351)
(107, 3349)
(108, 3349)
(109, 3350)
(110, 3351)
(111, 3349)
(112, 3349)
(113, 3355)
(114, 3355)
(115, 3354)
(116, 3354)
(117, 3355)
(118, 3355)
(119, 3354)
(120, 3354)
(121, 3350)
(122, 3350)
(123, 3349)
(124, 3349)
(125, 3350)
(126, 3350)
(127, 3349)
(128, 3349)
(129, 4226)
(130, 4226)
(131, 4226)
(132, 4226)
(133, 4226)
(134, 4226)
(135, 4226)
(136, 4226)
(137, 4226)
(138, 4226)
(139, 4226)
(140, 4226)
(141, 4226)
(142, 4226)
(143, 4226)
(144, 4226)
(145, 4226)
(146, 4226)
(147, 4226)
(148, 4226)
(149, 4226)
(150, 4226)
(151, 4226)
(152, 4226)
(153, 4226)
(154, 4226)
(155, 4226)
(156, 4226)
(157, 4226)
(158, 4226)
(159, 4226)
(160, 4226)
(161, 4226)
(162, 4226)
(163, 4226)
(164, 4226)
(165, 4226)
(166, 4226)
(167, 4226)
(168, 4226)
(169, 4228)
(170, 4228)
(171, 4227)
(172, 4227)
(173, 4228)
(174, 4228)
(175, 4227)
(176, 4227)
(177, 4226)
(178, 4226)
(179, 4226)
(180, 4226)
(181, 4226)
(182, 4226)
(183, 4226)
(184, 4226)
(185, 4228)
(186, 4228)
(187, 4227)
(188, 4227)
(189, 4228)
(190, 4228)
(191, 4227)
(192, 4227)
(193, 4226)
(194, 4226)
(195, 4226)
(196, 4226)
(197, 4226)
(198, 4226)
(199, 4226)
(200, 4226)
(201, 4226)
(202, 4226)
(203, 4226)
(204, 4226)
(205, 4226)
(206, 4226)
(207, 4226)
(208, 4226)
(209, 4226)
(210, 4226)
(211, 4226)
(212, 4226)
(213, 4226)
(214, 4226)
(215, 4226)
(216, 4226)
(217, 4226)
(218, 4226)
(219, 4226)
(220, 4226)
(221, 4226)
(222, 4226)
(223, 4226)
(224, 4226)
(225, 4226)
(226, 4226)
(227, 4226)
(228, 4226)
(229, 4226)
(230, 4226)
(231, 4226)
(232, 4226)
(233, 4228)
(234, 4228)
(235, 4227)
(236, 4227)
(237, 4228)
(238, 4228)
(239, 4227)
(240, 4227)
(241, 4226)
(242, 4226)
(243, 4226)
(244, 4226)
(245, 4226)
(246, 4226)
(247, 4226)
(248, 4226)
(249, 4228)
(250, 4228)
(251, 4227)
(252, 4227)
(253, 4228)
(254, 4228)
(255, 4227)
(256, 4227)
};

\addplot+ [ybar, fill=gray!0,draw=black!70] coordinates {
(1, 11992)
(2, 11992)
(3, 11993)
(4, 11993)
(5, 11990)
(6, 11990)
(7, 11991)
(8, 11991)
(9, 11997)
(10, 11997)
(11, 12003)
(12, 12002)
(13, 11998)
(14, 11998)
(15, 12003)
(16, 12003)
(17, 11990)
(18, 11990)
(19, 11991)
(20, 11991)
(21, 11990)
(22, 11990)
(23, 11991)
(24, 11991)
(25, 11995)
(26, 11995)
(27, 12000)
(28, 12000)
(29, 11997)
(30, 11995)
(31, 12001)
(32, 12001)
(33, 11776)
(34, 11776)
(35, 11780)
(36, 11780)
(37, 11776)
(38, 11776)
(39, 11780)
(40, 11781)
(41, 11788)
(42, 11787)
(43, 11783)
(44, 11802)
(45, 11786)
(46, 11786)
(47, 11801)
(48, 11801)
(49, 11776)
(50, 11776)
(51, 11780)
(52, 11780)
(53, 11777)
(54, 11777)
(55, 11781)
(56, 11781)
(57, 11786)
(58, 11786)
(59, 11801)
(60, 11801)
(61, 11786)
(62, 11786)
(63, 11801)
(64, 11801)
(65, 11990)
(66, 11990)
(67, 11991)
(68, 11991)
(69, 11990)
(70, 11990)
(71, 11991)
(72, 11991)
(73, 11996)
(74, 11997)
(75, 12002)
(76, 12002)
(77, 11996)
(78, 11996)
(79, 12002)
(80, 12001)
(81, 11990)
(82, 11990)
(83, 11991)
(84, 11991)
(85, 11992)
(86, 11992)
(87, 11993)
(88, 11993)
(89, 11995)
(90, 11995)
(91, 12000)
(92, 12000)
(93, 11995)
(94, 11995)
(95, 12001)
(96, 12001)
(97, 11776)
(98, 11776)
(99, 11780)
(100, 11781)
(101, 11777)
(102, 11777)
(103, 11781)
(104, 11782)
(105, 11786)
(106, 11786)
(107, 11800)
(108, 11801)
(109, 11787)
(110, 11788)
(111, 11802)
(112, 11802)
(113, 11777)
(114, 11777)
(115, 11781)
(116, 11782)
(117, 11777)
(118, 11777)
(119, 11781)
(120, 11782)
(121, 11787)
(122, 11787)
(123, 11802)
(124, 11802)
(125, 11788)
(126, 11788)
(127, 11803)
(128, 11803)
(129, 11385)
(130, 11385)
(131, 11390)
(132, 11388)
(133, 11385)
(134, 11385)
(135, 11391)
(136, 11391)
(137, 11395)
(138, 11396)
(139, 11387)
(140, 11406)
(141, 11398)
(142, 11397)
(143, 11407)
(144, 11408)
(145, 11383)
(146, 11383)
(147, 11388)
(148, 11388)
(149, 11385)
(150, 11387)
(151, 11391)
(152, 11390)
(153, 11397)
(154, 11397)
(155, 11409)
(156, 11408)
(157, 11396)
(158, 11396)
(159, 11408)
(160, 11407)
(161, 11158)
(162, 11157)
(163, 11148)
(164, 11170)
(165, 11158)
(166, 11158)
(167, 11171)
(168, 11171)
(169, 11146)
(170, 11168)
(171, 11138)
(172, 11154)
(173, 11169)
(174, 11169)
(175, 11156)
(176, 11177)
(177, 11157)
(178, 11157)
(179, 11172)
(180, 11172)
(181, 11156)
(182, 11156)
(183, 11171)
(184, 11171)
(185, 11167)
(186, 11167)
(187, 11152)
(188, 11173)
(189, 11169)
(190, 11169)
(191, 11177)
(192, 11177)
(193, 11386)
(194, 11386)
(195, 11392)
(196, 11391)
(197, 11388)
(198, 11387)
(199, 11392)
(200, 11392)
(201, 11397)
(202, 11397)
(203, 11408)
(204, 11408)
(205, 11399)
(206, 11399)
(207, 11410)
(208, 11410)
(209, 11385)
(210, 11385)
(211, 11391)
(212, 11390)
(213, 11386)
(214, 11385)
(215, 11392)
(216, 11391)
(217, 11397)
(218, 11397)
(219, 11408)
(220, 11409)
(221, 11398)
(222, 11398)
(223, 11409)
(224, 11410)
(225, 11158)
(226, 11158)
(227, 11172)
(228, 11173)
(229, 11159)
(230, 11159)
(231, 11173)
(232, 11173)
(233, 11170)
(234, 11170)
(235, 11156)
(236, 11177)
(237, 11169)
(238, 11169)
(239, 11176)
(240, 11176)
(241, 11157)
(242, 11157)
(243, 11171)
(244, 11171)
(245, 11159)
(246, 11159)
(247, 11173)
(248, 11172)
(249, 11170)
(250, 11169)
(251, 11175)
(252, 11176)
(253, 11168)
(254, 11168)
(255, 11175)
(256, 11176)
};

\addplot+ [ybar, black] coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
(11, 0)
(12, 0)
(13, 0)
(14, 0)
(15, 0)
(16, 0)
(17, 0)
(18, 0)
(19, 0)
(20, 0)
(21, 0)
(22, 0)
(23, 0)
(24, 0)
(25, 0)
(26, 0)
(27, 0)
(28, 0)
(29, 0)
(30, 0)
(31, 0)
(32, 0)
(33, 0)
(34, 0)
(35, 0)
(36, 0)
(37, 0)
(38, 0)
(39, 0)
(40, 0)
(41, 0)
(42, 0)
(43, 14)
(44, 0)
(45, 0)
(46, 0)
(47, 0)
(48, 0)
(49, 0)
(50, 0)
(51, 0)
(52, 0)
(53, 0)
(54, 0)
(55, 0)
(56, 0)
(57, 0)
(58, 0)
(59, 0)
(60, 0)
(61, 0)
(62, 0)
(63, 0)
(64, 0)
(65, 0)
(66, 0)
(67, 0)
(68, 0)
(69, 0)
(70, 0)
(71, 0)
(72, 0)
(73, 0)
(74, 0)
(75, 0)
(76, 0)
(77, 0)
(78, 0)
(79, 0)
(80, 0)
(81, 0)
(82, 0)
(83, 0)
(84, 0)
(85, 0)
(86, 0)
(87, 0)
(88, 0)
(89, 0)
(90, 0)
(91, 0)
(92, 0)
(93, 0)
(94, 0)
(95, 0)
(96, 0)
(97, 0)
(98, 0)
(99, 0)
(100, 0)
(101, 0)
(102, 0)
(103, 0)
(104, 0)
(105, 0)
(106, 0)
(107, 0)
(108, 0)
(109, 0)
(110, 0)
(111, 0)
(112, 0)
(113, 0)
(114, 0)
(115, 0)
(116, 0)
(117, 0)
(118, 0)
(119, 0)
(120, 0)
(121, 0)
(122, 0)
(123, 0)
(124, 0)
(125, 0)
(126, 0)
(127, 0)
(128, 0)
(129, 0)
(130, 0)
(131, 0)
(132, 0)
(133, 0)
(134, 0)
(135, 0)
(136, 0)
(137, 0)
(138, 0)
(139, 14)
(140, 0)
(141, 0)
(142, 0)
(143, 0)
(144, 0)
(145, 0)
(146, 0)
(147, 0)
(148, 0)
(149, 0)
(150, 0)
(151, 0)
(152, 0)
(153, 0)
(154, 0)
(155, 0)
(156, 0)
(157, 0)
(158, 0)
(159, 0)
(160, 0)
(161, 0)
(162, 0)
(163, 16)
(164, 0)
(165, 0)
(166, 0)
(167, 0)
(168, 0)
(169, 18)
(170, 0)
(171, 26)
(172, 15)
(173, 0)
(174, 0)
(175, 15)
(176, 0)
(177, 0)
(178, 0)
(179, 0)
(180, 0)
(181, 0)
(182, 0)
(183, 0)
(184, 0)
(185, 0)
(186, 0)
(187, 14)
(188, 0)
(189, 0)
(190, 0)
(191, 0)
(192, 0)
(193, 0)
(194, 0)
(195, 0)
(196, 0)
(197, 0)
(198, 0)
(199, 0)
(200, 0)
(201, 0)
(202, 0)
(203, 0)
(204, 0)
(205, 0)
(206, 0)
(207, 0)
(208, 0)
(209, 0)
(210, 0)
(211, 0)
(212, 0)
(213, 0)
(214, 0)
(215, 0)
(216, 0)
(217, 0)
(218, 0)
(219, 0)
(220, 0)
(221, 0)
(222, 0)
(223, 0)
(224, 0)
(225, 0)
(226, 0)
(227, 0)
(228, 0)
(229, 0)
(230, 0)
(231, 0)
(232, 0)
(233, 0)
(234, 0)
(235, 14)
(236, 0)
(237, 0)
(238, 0)
(239, 0)
(240, 0)
(241, 0)
(242, 0)
(243, 0)
(244, 0)
(245, 0)
(246, 0)
(247, 0)
(248, 0)
(249, 0)
(250, 0)
(251, 0)
(252, 0)
(253, 0)
(254, 0)
(255, 0)
(256, 0)
};
    \legend{DB, BEB, HFCB}

\end{axis}
      \pgfplotsset{every axis y label/.append style={rotate=180,yshift=10.75cm}}
    \begin{axis}[
        legend style={at={(0.85,-0.15)}, anchor=north,legend columns=-1},
    x=1pt,
    xmin=0,
    xmax=257,
    ymin=0,
    ymax=12,
      axis y line*=right,
      axis x line=none,
      ylabel=Cost (in Billion USD),
    ]

 \addplot[mark=*,blue, mark size=1pt, only marks] coordinates {
(1, 3.681884361716856)
(2, 3.681884361716856)
(3, 3.6836582213092943)
(4, 3.6836582213092943)
(5, 3.681540371394351)
(6, 3.681540371394351)
(7, 3.683314230986789)
(8, 3.683314230986789)
(9, 3.719651987543777)
(10, 3.719651987543777)
(11, 3.723702798985859)
(12, 3.723518265490418)
(13, 3.7198333370928403)
(14, 3.719832394687014)
(15, 3.723702798985859)
(16, 3.723702798985859)
(17, 3.681540371394351)
(18, 3.681540371394351)
(19, 3.683314230986789)
(20, 3.683314230986789)
(21, 3.681540371394351)
(22, 3.681540371394351)
(23, 3.683314230986789)
(24, 3.683314230986789)
(25, 3.7192902577501523)
(26, 3.7192902577501523)
(27, 3.723156535696793)
(28, 3.723156535696793)
(29, 3.719652014442451)
(30, 3.7192902577501523)
(31, 3.723341069192234)
(32, 3.723341069192234)
(33, 3.718920914596167)
(34, 3.718920914596167)
(35, 3.7226994674204703)
(36, 3.7226994674204703)
(37, 3.718920914596167)
(38, 3.718920914596167)
(39, 3.7226994674204703)
(40, 3.722967497867436)
(41, 3.769822808774951)
(42, 3.769657068471676)
(43, 3.779238842619025)
(44, 3.779110872430882)
(45, 3.769470293965623)
(46, 3.769470293965623)
(47, 3.7789286255143253)
(48, 3.7789286255143253)
(49, 3.718920914596167)
(50, 3.718920914596167)
(51, 3.7226994674204703)
(52, 3.7226994674204703)
(53, 3.719100672902726)
(54, 3.719100672902726)
(55, 3.722879225727028)
(56, 3.722879225727028)
(57, 3.769470293965623)
(58, 3.769470293965623)
(59, 3.7789286255143253)
(60, 3.7789286255143253)
(61, 3.7697133408956307)
(62, 3.769470293965622)
(63, 3.7789286255143253)
(64, 3.7789286255143253)
(65, 3.681540371394351)
(66, 3.681540371394351)
(67, 3.683314230986789)
(68, 3.683314230986789)
(69, 3.681540371394351)
(70, 3.681540371394351)
(71, 3.683314230986789)
(72, 3.683314230986789)
(73, 3.719473718635328)
(74, 3.719654125778564)
(75, 3.7235245300774102)
(76, 3.7235245300774102)
(77, 3.719473718635328)
(78, 3.719473718635328)
(79, 3.7235245300774102)
(80, 3.7233399965819687)
(81, 3.681540371394351)
(82, 3.681540371394351)
(83, 3.683314230986789)
(84, 3.683314230986789)
(85, 3.681826284582008)
(86, 3.681826284582008)
(87, 3.6836001441744473)
(88, 3.6836001441744473)
(89, 3.7192902577501523)
(90, 3.7192902577501523)
(91, 3.723156535696793)
(92, 3.723156535696793)
(93, 3.7192902577501523)
(94, 3.7192902577501523)
(95, 3.723341069192234)
(96, 3.723341069192234)
(97, 3.718920914596167)
(98, 3.718920914596167)
(99, 3.7226994674204703)
(100, 3.722967497867436)
(101, 3.719100672902726)
(102, 3.719100672902726)
(103, 3.722879225727028)
(104, 3.723147256173995)
(105, 3.769470293965623)
(106, 3.7697133408956316)
(107, 3.778729366316757)
(108, 3.7789286255143253)
(109, 3.769661843285022)
(110, 3.7701760238872444)
(111, 3.779120174833724)
(112, 3.779120174833724)
(113, 3.7190637807682747)
(114, 3.7190637807682747)
(115, 3.722842333592577)
(116, 3.723110364039544)
(117, 3.7190786254528443)
(118, 3.7190786254528443)
(119, 3.7228640367954267)
(120, 3.723132067242394)
(121, 3.769713501159454)
(122, 3.769713501159454)
(123, 3.779154959785755)
(124, 3.779154959785755)
(125, 3.7698589713652804)
(126, 3.7698589713652804)
(127, 3.7793173029139817)
(128, 3.7793173029139817)
(129, 3.905303062519952)
(130, 3.905303062519952)
(131, 3.91009844797999)
(132, 3.909749345109591)
(133, 3.905265521548823)
(134, 3.905265521548823)
(135, 3.9102413141520973)
(136, 3.9102413141520973)
(137, 3.9576847042771237)
(138, 3.957818377935404)
(139, 3.966578277935209)
(140, 3.966510331173087)
(141, 3.9581523701306773)
(142, 3.958018696472398)
(143, 3.966707311545921)
(144, 3.966847068818244)
(145, 3.9049346617420038)
(146, 3.9049346617420038)
(147, 3.9097259208498367)
(148, 3.9097259208498367)
(149, 3.905263731133255)
(150, 3.905582175831324)
(151, 3.910187883280489)
(152, 3.910054990241087)
(153, 3.958183109626892)
(154, 3.958183109626892)
(155, 3.9671575489741686)
(156, 3.967017791701846)
(157, 3.957872629470967)
(158, 3.957872629470967)
(159, 3.966847068818244)
(160, 3.966707311545921)
(161, 4.013712815524905)
(162, 4.013530429249738)
(163, 4.023577685653726)
(164, 4.023631492972213)
(165, 4.013719774945302)
(166, 4.013719774945302)
(167, 4.023834901362214)
(168, 4.023834901362214)
(169, 4.098390536675439)
(170, 4.097939785398591)
(171, 4.11914218134372)
(172, 4.119963058834685)
(173, 4.098138998985279)
(174, 4.098138998985279)
(175, 4.120461608037733)
(176, 4.12043422720106)
(177, 4.013533695016294)
(178, 4.013533695016294)
(179, 4.024104815365334)
(180, 4.024104815365334)
(181, 4.013339872259886)
(182, 4.013339872259886)
(183, 4.023909788831194)
(184, 4.023909788831194)
(185, 4.097694285969443)
(186, 4.097694285969443)
(187, 4.119268028470924)
(188, 4.119489444821045)
(189, 4.098131563569085)
(190, 4.098131563569085)
(191, 4.120428703534846)
(192, 4.120428703534846)
(193, 3.905685631831914)
(194, 3.905685631831914)
(195, 3.9106614244351876)
(196, 3.910476890939747)
(197, 3.906007114731689)
(198, 3.905826707588453)
(199, 3.9106179666962864)
(200, 3.9106179666962864)
(201, 3.958244056606766)
(202, 3.958244056606766)
(203, 3.9670787386817197)
(204, 3.9670787386817197)
(205, 3.958602027727819)
(206, 3.958602027727819)
(207, 3.967436709802773)
(208, 3.967436709802773)
(209, 3.905456001321414)
(210, 3.905456001321414)
(211, 3.910380153468647)
(212, 3.9102472604292458)
(213, 3.905601628128688)
(214, 3.905443917272011)
(215, 3.910525780275922)
(216, 3.9103928872365206)
(217, 3.9581900109421513)
(218, 3.9581900109421513)
(219, 3.9670078200947043)
(220, 3.967207079292272)
(221, 3.9584090629742197)
(222, 3.9584090629742197)
(223, 3.9672437450491738)
(224, 3.967383502321497)
(225, 4.013888153210885)
(226, 4.013888153210885)
(227, 4.024276887284757)
(228, 4.024474942704593)
(229, 4.014081975967292)
(230, 4.014081975967292)
(231, 4.024470710041164)
(232, 4.024470710041164)
(233, 4.098532393639489)
(234, 4.098532393639489)
(235, 4.120407383507308)
(236, 4.12052828623891)
(237, 4.098294329626535)
(238, 4.098294329626535)
(239, 4.120290222225956)
(240, 4.120290222225956)
(241, 4.013673218204583)
(242, 4.013673218204583)
(243, 4.024045079356055)
(244, 4.024045079356055)
(245, 4.013980899690405)
(246, 4.013980899690405)
(247, 4.024369633764277)
(248, 4.024170374566709)
(249, 4.0983842349775195)
(250, 4.098243085973252)
(251, 4.120038244824854)
(252, 4.1202370668226935)
(253, 4.0980276319141415)
(254, 4.0980276319141415)
(255, 4.120023524513563)
(256, 4.120213543680786)
};
\addlegendentry{Investment}

 \addplot[mark=diamond,red, mark size=1pt, only marks] coordinates {
(1, 10.647030346117969)
(2, 10.646883920761999)
(3, 10.64702894280267)
(4, 10.64698407664574)
(5, 10.646980412519069)
(6, 10.64695567974484)
(7, 10.64716202088287)
(8, 10.64702853379572)
(9, 10.64586567434311)
(10, 10.64576840197284)
(11, 10.64648361996426)
(12, 10.646299234996901)
(13, 10.64571691832759)
(14, 10.64588136616345)
(15, 10.646023751930679)
(16, 10.6460522794532)
(17, 10.646592558161052)
(18, 10.64661567988687)
(19, 10.64680960389147)
(20, 10.64673887155951)
(21, 10.64657956075841)
(22, 10.64649441114805)
(23, 10.646732627456538)
(24, 10.64664943681362)
(25, 10.64543942143605)
(26, 10.64545610983801)
(27, 10.64563811869219)
(28, 10.64558562443868)
(29, 10.64574681346538)
(30, 10.64535398393447)
(31, 10.645826495145501)
(32, 10.64577263868658)
(33, 10.68186333259818)
(34, 10.68195587519058)
(35, 10.68161641583707)
(36, 10.681618217586479)
(37, 10.6820121983642)
(38, 10.68198379070569)
(39, 10.68164576774425)
(40, 10.681767919989849)
(41, 10.68494278218101)
(42, 10.684750945296908)
(43, 10.68578283505254)
(44, 10.685211789019199)
(45, 10.684251531230391)
(46, 10.68426776511995)
(47, 10.68457557192362)
(48, 10.684631630557671)
(49, 10.682038324307921)
(50, 10.682163634055799)
(51, 10.68173478082734)
(52, 10.68176976718384)
(53, 10.68239458037898)
(54, 10.682351016787969)
(55, 10.68209816752464)
(56, 10.682059817413851)
(57, 10.68427396620258)
(58, 10.68430818907791)
(59, 10.68462465598328)
(60, 10.68463600982904)
(61, 10.68431696180591)
(62, 10.684367860464729)
(63, 10.68465102186766)
(64, 10.68469613792115)
(65, 10.64627595890407)
(66, 10.64621287142079)
(67, 10.646387684675052)
(68, 10.6463214186085)
(69, 10.64667396955256)
(70, 10.64654502429869)
(71, 10.64674911988557)
(72, 10.64668130518244)
(73, 10.64544695443479)
(74, 10.64564920885422)
(75, 10.64595760944172)
(76, 10.64588152123408)
(77, 10.645550282618931)
(78, 10.645637054661831)
(79, 10.646082543296869)
(80, 10.645872123548719)
(81, 10.64630907021743)
(82, 10.64626373137704)
(83, 10.646464170078211)
(84, 10.64639176567418)
(85, 10.64772437375782)
(86, 10.647482403541991)
(87, 10.647912706113399)
(88, 10.64772900898533)
(89, 10.64534468328958)
(90, 10.645450757116079)
(91, 10.64558928077861)
(92, 10.64560707821093)
(93, 10.645203521395661)
(94, 10.64533101437698)
(95, 10.64563259977919)
(96, 10.64559557297003)
(97, 10.68149783191029)
(98, 10.68162685182545)
(99, 10.6812176591471)
(100, 10.68134181316685)
(101, 10.68182032447055)
(102, 10.681791859862681)
(103, 10.6814493744257)
(104, 10.681527356423809)
(105, 10.68367949273159)
(106, 10.68378704271805)
(107, 10.68385870632699)
(108, 10.68414909364498)
(109, 10.68388436195863)
(110, 10.684262325493041)
(111, 10.6841809088602)
(112, 10.6842972052033)
(113, 10.68191676710466)
(114, 10.68194076511568)
(115, 10.68164351639398)
(116, 10.681725229132)
(117, 10.68223086105893)
(118, 10.6821260594192)
(119, 10.68197930283946)
(120, 10.68180207262878)
(121, 10.68431297926211)
(122, 10.68423894582278)
(123, 10.68467980816197)
(124, 10.684579011855789)
(125, 10.68433579520248)
(126, 10.68429813894506)
(127, 10.684782754734181)
(128, 10.68464105568326)
(129, 10.88574365056837)
(130, 10.88585173942824)
(131, 10.88574487659355)
(132, 10.88576519854751)
(133, 10.8860458456174)
(134, 10.88618381005424)
(135, 10.886075921414859)
(136, 10.88616396607175)
(137, 10.88918566603055)
(138, 10.88942695980345)
(139, 10.89043384986763)
(140, 10.88952787077272)
(141, 10.88996402029581)
(142, 10.889783152951152)
(143, 10.890018770728421)
(144, 10.890304856437309)
(145, 10.88538163347294)
(146, 10.885323660866101)
(147, 10.88518898373681)
(148, 10.88517850455028)
(149, 10.88604955121923)
(150, 10.88628202330492)
(151, 10.886068477527349)
(152, 10.88606256054876)
(153, 10.88947464756468)
(154, 10.88957977767643)
(155, 10.89055629567215)
(156, 10.889941812843809)
(157, 10.88915517553051)
(158, 10.88916681886262)
(159, 10.88991233471598)
(160, 10.889689657852712)
(161, 10.93701791114495)
(162, 10.93677837480597)
(163, 10.938087316411949)
(164, 10.93725577570495)
(165, 10.93688272549979)
(166, 10.93683911504027)
(167, 10.937432948611718)
(168, 10.93745945873645)
(169, 10.93856253205027)
(170, 10.93754969973399)
(171, 10.93835327289668)
(172, 10.93784593087523)
(173, 10.93774299388217)
(174, 10.937647246880871)
(175, 10.938234966060039)
(176, 10.93764307669459)
(177, 10.936306327379551)
(178, 10.93627035054613)
(179, 10.93716425180364)
(180, 10.93702238113841)
(181, 10.936224000152981)
(182, 10.93619607138843)
(183, 10.93691556048874)
(184, 10.93687693364802)
(185, 10.93669614305988)
(186, 10.93659398745826)
(187, 10.9366953973329)
(188, 10.93620779034255)
(189, 10.93782706995417)
(190, 10.93776314214957)
(191, 10.9377639542016)
(192, 10.93780986993991)
(193, 10.88690298953722)
(194, 10.88677113397085)
(195, 10.88682095927438)
(196, 10.8867980036239)
(197, 10.8873455849207)
(198, 10.88700348837677)
(199, 10.887078959202709)
(200, 10.887019871261561)
(201, 10.889970104913361)
(202, 10.89008086190398)
(203, 10.89040491634721)
(204, 10.89043011424713)
(205, 10.89112851964672)
(206, 10.89117584737145)
(207, 10.89152948497677)
(208, 10.8914773040611)
(209, 10.886620685739281)
(210, 10.886460770712311)
(211, 10.886622034652639)
(212, 10.88650208239665)
(213, 10.88707538321884)
(214, 10.88709947387323)
(215, 10.88722873753879)
(216, 10.8870768554333)
(217, 10.88989013754391)
(218, 10.89010065542222)
(219, 10.8904170124423)
(220, 10.8905197392695)
(221, 10.89015456148926)
(222, 10.89022992988944)
(223, 10.890812976191231)
(224, 10.890899906974381)
(225, 10.9370829396755)
(226, 10.9370608066981)
(227, 10.937469917723591)
(228, 10.937752288844258)
(229, 10.93739681362511)
(230, 10.937524328631559)
(231, 10.93780713776385)
(232, 10.93773750687418)
(233, 10.93825903745751)
(234, 10.93825927240154)
(235, 10.938684055661449)
(236, 10.938135188531732)
(237, 10.93770373916693)
(238, 10.937670523404261)
(239, 10.93746335401444)
(240, 10.9375326258815)
(241, 10.93678235664501)
(242, 10.936762974917249)
(243, 10.937271938952419)
(244, 10.93727446277871)
(245, 10.93724342786014)
(246, 10.93731908881689)
(247, 10.9376847514878)
(248, 10.93770441833171)
(249, 10.93798236445351)
(250, 10.93791429259231)
(251, 10.93734319431284)
(252, 10.93760245001274)
(253, 10.93745509137224)
(254, 10.93749630606513)
(255, 10.93719245835656)
(256, 10.9374660218153)
};
\addlegendentry{O\&M}

    \end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|c||c|c|c|c|c|c||c|c|c|c|c|c||c|c|c|c|c|c|}
    \hline
        ID & S2 & S3 & S4 & S5 & Prob. (\%) & ID & S2 & S3 & S4 & S5 & Prob. (\%) & ID & S2 & S3 & S4 & S5 & Prob. (\%) & ID & S2 & S3 & S4 & S5 & Prob. (\%) \\ \hline
        1 & FF & FF & FF & FF & 2.12493 & 65 & FS & FF & FF & FF & 0.43523 & 129 & SF & FF & FF & FF & 2.49448 & 193 & SS & FF & FF & FF & 0.51092 \\ \hline
        2 & FF & FF & FF & FS & 0.43523 & 66 & FS & FF & FF & FS & 0.08914 & 130 & SF & FF & FF & FS & 0.51092 & 194 & SS & FF & FF & FS & 0.10465 \\ \hline
        3 & FF & FF & FF & SF & 2.49448 & 67 & FS & FF & FF & SF & 0.51092 & 131 & SF & FF & FF & SF & 2.92830 & 195 & SS & FF & FF & SF & 0.59977 \\ \hline
        4 & FF & FF & FF & SS & 0.51092 & 68 & FS & FF & FF & SS & 0.10465 & 132 & SF & FF & FF & SS & 0.59977 & 196 & SS & FF & FF & SS & 0.12284 \\ \hline
        5 & FF & FF & FS & FF & 0.43523 & 69 & FS & FF & FS & FF & 0.08914 & 133 & SF & FF & FS & FF & 0.51092 & 197 & SS & FF & FS & FF & 0.10465 \\ \hline
        6 & FF & FF & FS & FS & 0.08914 & 70 & FS & FF & FS & FS & 0.01826 & 134 & SF & FF & FS & FS & 0.10465 & 198 & SS & FF & FS & FS & 0.02143 \\ \hline
        7 & FF & FF & FS & SF & 0.51092 & 71 & FS & FF & FS & SF & 0.10465 & 135 & SF & FF & FS & SF & 0.59977 & 199 & SS & FF & FS & SF & 0.12284 \\ \hline
        8 & FF & FF & FS & SS & 0.10465 & 72 & FS & FF & FS & SS & 0.02143 & 136 & SF & FF & FS & SS & 0.12284 & 200 & SS & FF & FS & SS & 0.02516 \\ \hline
        9 & FF & FF & SF & FF & 2.49448 & 73 & FS & FF & SF & FF & 0.51092 & 137 & SF & FF & SF & FF & 2.92830 & 201 & SS & FF & SF & FF & 0.59977 \\ \hline
        10 & FF & FF & SF & FS & 0.51092 & 74 & FS & FF & SF & FS & 0.10465 & 138 & SF & FF & SF & FS & 0.59977 & 202 & SS & FF & SF & FS & 0.12284 \\ \hline
        11 & FF & FF & SF & SF & 2.92830 & 75 & FS & FF & SF & SF & 0.59977 & 139 & SF & FF & SF & SF & 3.43757 & 203 & SS & FF & SF & SF & 0.70408 \\ \hline
        12 & FF & FF & SF & SS & 0.59977 & 76 & FS & FF & SF & SS & 0.12284 & 140 & SF & FF & SF & SS & 0.70408 & 204 & SS & FF & SF & SS & 0.14421 \\ \hline
        13 & FF & FF & SS & FF & 0.51092 & 77 & FS & FF & SS & FF & 0.10465 & 141 & SF & FF & SS & FF & 0.59977 & 205 & SS & FF & SS & FF & 0.12284 \\ \hline
        14 & FF & FF & SS & FS & 0.10465 & 78 & FS & FF & SS & FS & 0.02143 & 142 & SF & FF & SS & FS & 0.12284 & 206 & SS & FF & SS & FS & 0.02516 \\ \hline
        15 & FF & FF & SS & SF & 0.59977 & 79 & FS & FF & SS & SF & 0.12284 & 143 & SF & FF & SS & SF & 0.70408 & 207 & SS & FF & SS & SF & 0.14421 \\ \hline
        16 & FF & FF & SS & SS & 0.12284 & 80 & FS & FF & SS & SS & 0.02516 & 144 & SF & FF & SS & SS & 0.14421 & 208 & SS & FF & SS & SS & 0.02954 \\ \hline
        17 & FF & FS & FF & FF & 0.43523 & 81 & FS & FS & FF & FF & 0.08914 & 145 & SF & FS & FF & FF & 0.51092 & 209 & SS & FS & FF & FF & 0.10465 \\ \hline
        18 & FF & FS & FF & FS & 0.08914 & 82 & FS & FS & FF & FS & 0.01826 & 146 & SF & FS & FF & FS & 0.10465 & 210 & SS & FS & FF & FS & 0.02143 \\ \hline
        19 & FF & FS & FF & SF & 0.51092 & 83 & FS & FS & FF & SF & 0.10465 & 147 & SF & FS & FF & SF & 0.59977 & 211 & SS & FS & FF & SF & 0.12284 \\ \hline
        20 & FF & FS & FF & SS & 0.10465 & 84 & FS & FS & FF & SS & 0.02143 & 148 & SF & FS & FF & SS & 0.12284 & 212 & SS & FS & FF & SS & 0.02516 \\ \hline
        21 & FF & FS & FS & FF & 0.08914 & 85 & FS & FS & FS & FF & 0.01826 & 149 & SF & FS & FS & FF & 0.10465 & 213 & SS & FS & FS & FF & 0.02143 \\ \hline
        22 & FF & FS & FS & FS & 0.01826 & 86 & FS & FS & FS & FS & 0.00374 & 150 & SF & FS & FS & FS & 0.02143 & 214 & SS & FS & FS & FS & 0.00439 \\ \hline
        23 & FF & FS & FS & SF & 0.10465 & 87 & FS & FS & FS & SF & 0.02143 & 151 & SF & FS & FS & SF & 0.12284 & 215 & SS & FS & FS & SF & 0.02516 \\ \hline
        24 & FF & FS & FS & SS & 0.02143 & 88 & FS & FS & FS & SS & 0.00439 & 152 & SF & FS & FS & SS & 0.02516 & 216 & SS & FS & FS & SS & 0.00515 \\ \hline
        25 & FF & FS & SF & FF & 0.51092 & 89 & FS & FS & SF & FF & 0.10465 & 153 & SF & FS & SF & FF & 0.59977 & 217 & SS & FS & SF & FF & 0.12284 \\ \hline
        26 & FF & FS & SF & FS & 0.10465 & 90 & FS & FS & SF & FS & 0.02143 & 154 & SF & FS & SF & FS & 0.12284 & 218 & SS & FS & SF & FS & 0.02516 \\ \hline
        27 & FF & FS & SF & SF & 0.59977 & 91 & FS & FS & SF & SF & 0.12284 & 155 & SF & FS & SF & SF & 0.70408 & 219 & SS & FS & SF & SF & 0.14421 \\ \hline
        28 & FF & FS & SF & SS & 0.12284 & 92 & FS & FS & SF & SS & 0.02516 & 156 & SF & FS & SF & SS & 0.14421 & 220 & SS & FS & SF & SS & 0.02954 \\ \hline
        29 & FF & FS & SS & FF & 0.10465 & 93 & FS & FS & SS & FF & 0.02143 & 157 & SF & FS & SS & FF & 0.12284 & 221 & SS & FS & SS & FF & 0.02516 \\ \hline
        30 & FF & FS & SS & FS & 0.02143 & 94 & FS & FS & SS & FS & 0.00439 & 158 & SF & FS & SS & FS & 0.02516 & 222 & SS & FS & SS & FS & 0.00515 \\ \hline
        31 & FF & FS & SS & SF & 0.12284 & 95 & FS & FS & SS & SF & 0.02516 & 159 & SF & FS & SS & SF & 0.14421 & 223 & SS & FS & SS & SF & 0.02954 \\ \hline
        32 & FF & FS & SS & SS & 0.02516 & 96 & FS & FS & SS & SS & 0.00515 & 160 & SF & FS & SS & SS & 0.02954 & 224 & SS & FS & SS & SS & 0.00605 \\ \hline
        33 & FF & SF & FF & FF & 2.49448 & 97 & FS & SF & FF & FF & 0.51092 & 161 & SF & SF & FF & FF & 2.92830 & 225 & SS & SF & FF & FF & 0.59977 \\ \hline
        34 & FF & SF & FF & FS & 0.51092 & 98 & FS & SF & FF & FS & 0.10465 & 162 & SF & SF & FF & FS & 0.59977 & 226 & SS & SF & FF & FS & 0.12284 \\ \hline
        35 & FF & SF & FF & SF & 2.92830 & 99 & FS & SF & FF & SF & 0.59977 & 163 & SF & SF & FF & SF & 3.43757 & 227 & SS & SF & FF & SF & 0.70408 \\ \hline
        36 & FF & SF & FF & SS & 0.59977 & 100 & FS & SF & FF & SS & 0.12284 & 164 & SF & SF & FF & SS & 0.70408 & 228 & SS & SF & FF & SS & 0.14421 \\ \hline
        37 & FF & SF & FS & FF & 0.51092 & 101 & FS & SF & FS & FF & 0.10465 & 165 & SF & SF & FS & FF & 0.59977 & 229 & SS & SF & FS & FF & 0.12284 \\ \hline
        38 & FF & SF & FS & FS & 0.10465 & 102 & FS & SF & FS & FS & 0.02143 & 166 & SF & SF & FS & FS & 0.12284 & 230 & SS & SF & FS & FS & 0.02516 \\ \hline
        39 & FF & SF & FS & SF & 0.59977 & 103 & FS & SF & FS & SF & 0.12284 & 167 & SF & SF & FS & SF & 0.70408 & 231 & SS & SF & FS & SF & 0.14421 \\ \hline
        40 & FF & SF & FS & SS & 0.12284 & 104 & FS & SF & FS & SS & 0.02516 & 168 & SF & SF & FS & SS & 0.14421 & 232 & SS & SF & FS & SS & 0.02954 \\ \hline
        41 & FF & SF & SF & FF & 2.92830 & 105 & FS & SF & SF & FF & 0.59977 & 169 & SF & SF & SF & FF & 3.43757 & 233 & SS & SF & SF & FF & 0.70408 \\ \hline
        42 & FF & SF & SF & FS & 0.59977 & 106 & FS & SF & SF & FS & 0.12284 & 170 & SF & SF & SF & FS & 0.70408 & 234 & SS & SF & SF & FS & 0.14421 \\ \hline
        43 & FF & SF & SF & SF & 3.43757 & 107 & FS & SF & SF & SF & 0.70408 & 171 & SF & SF & SF & SF & 4.03541 & 235 & SS & SF & SF & SF & 0.82653 \\ \hline
        44 & FF & SF & SF & SS & 0.70408 & 108 & FS & SF & SF & SS & 0.14421 & 172 & SF & SF & SF & SS & 0.82653 & 236 & SS & SF & SF & SS & 0.16929 \\ \hline
        45 & FF & SF & SS & FF & 0.59977 & 109 & FS & SF & SS & FF & 0.12284 & 173 & SF & SF & SS & FF & 0.70408 & 237 & SS & SF & SS & FF & 0.14421 \\ \hline
        46 & FF & SF & SS & FS & 0.12284 & 110 & FS & SF & SS & FS & 0.02516 & 174 & SF & SF & SS & FS & 0.14421 & 238 & SS & SF & SS & FS & 0.02954 \\ \hline
        47 & FF & SF & SS & SF & 0.70408 & 111 & FS & SF & SS & SF & 0.14421 & 175 & SF & SF & SS & SF & 0.82653 & 239 & SS & SF & SS & SF & 0.16929 \\ \hline
        48 & FF & SF & SS & SS & 0.14421 & 112 & FS & SF & SS & SS & 0.02954 & 176 & SF & SF & SS & SS & 0.16929 & 240 & SS & SF & SS & SS & 0.03467 \\ \hline
        49 & FF & SS & FF & FF & 0.51092 & 113 & FS & SS & FF & FF & 0.10465 & 177 & SF & SS & FF & FF & 0.59977 & 241 & SS & SS & FF & FF & 0.12284 \\ \hline
        50 & FF & SS & FF & FS & 0.10465 & 114 & FS & SS & FF & FS & 0.02143 & 178 & SF & SS & FF & FS & 0.12284 & 242 & SS & SS & FF & FS & 0.02516 \\ \hline
        51 & FF & SS & FF & SF & 0.59977 & 115 & FS & SS & FF & SF & 0.12284 & 179 & SF & SS & FF & SF & 0.70408 & 243 & SS & SS & FF & SF & 0.14421 \\ \hline
        52 & FF & SS & FF & SS & 0.12284 & 116 & FS & SS & FF & SS & 0.02516 & 180 & SF & SS & FF & SS & 0.14421 & 244 & SS & SS & FF & SS & 0.02954 \\ \hline
        53 & FF & SS & FS & FF & 0.10465 & 117 & FS & SS & FS & FF & 0.02143 & 181 & SF & SS & FS & FF & 0.12284 & 245 & SS & SS & FS & FF & 0.02516 \\ \hline
        54 & FF & SS & FS & FS & 0.02143 & 118 & FS & SS & FS & FS & 0.00439 & 182 & SF & SS & FS & FS & 0.02516 & 246 & SS & SS & FS & FS & 0.00515 \\ \hline
        55 & FF & SS & FS & SF & 0.12284 & 119 & FS & SS & FS & SF & 0.02516 & 183 & SF & SS & FS & SF & 0.14421 & 247 & SS & SS & FS & SF & 0.02954 \\ \hline
        56 & FF & SS & FS & SS & 0.02516 & 120 & FS & SS & FS & SS & 0.00515 & 184 & SF & SS & FS & SS & 0.02954 & 248 & SS & SS & FS & SS & 0.00605 \\ \hline
        57 & FF & SS & SF & FF & 0.59977 & 121 & FS & SS & SF & FF & 0.12284 & 185 & SF & SS & SF & FF & 0.70408 & 249 & SS & SS & SF & FF & 0.14421 \\ \hline
        58 & FF & SS & SF & FS & 0.12284 & 122 & FS & SS & SF & FS & 0.02516 & 186 & SF & SS & SF & FS & 0.14421 & 250 & SS & SS & SF & FS & 0.02954 \\ \hline
        59 & FF & SS & SF & SF & 0.70408 & 123 & FS & SS & SF & SF & 0.14421 & 187 & SF & SS & SF & SF & 0.82653 & 251 & SS & SS & SF & SF & 0.16929 \\ \hline
        60 & FF & SS & SF & SS & 0.14421 & 124 & FS & SS & SF & SS & 0.02954 & 188 & SF & SS & SF & SS & 0.16929 & 252 & SS & SS & SF & SS & 0.03467 \\ \hline
        61 & FF & SS & SS & FF & 0.12284 & 125 & FS & SS & SS & FF & 0.02516 & 189 & SF & SS & SS & FF & 0.14421 & 253 & SS & SS & SS & FF & 0.02954 \\ \hline
        62 & FF & SS & SS & FS & 0.02516 & 126 & FS & SS & SS & FS & 0.00515 & 190 & SF & SS & SS & FS & 0.02954 & 254 & SS & SS & SS & FS & 0.00605 \\ \hline
        63 & FF & SS & SS & SF & 0.14421 & 127 & FS & SS & SS & SF & 0.02954 & 191 & SF & SS & SS & SF & 0.16929 & 255 & SS & SS & SS & SF & 0.03467 \\ \hline
        64 & FF & SS & SS & SS & 0.02954 & 128 & FS & SS & SS & SS & 0.00605 & 192 & SF & SS & SS & SS & 0.03467 & 256 & SS & SS & SS & SS & 0.00710 \\ \hline
    \end{tabular}
\begin{tikzpicture}[scale=1.5]
      \pgfplotsset{every axis y label/.append style={rotate=0,yshift=-.25cm}}
\begin{axis}[
    x=1pt,
    xmin=0,
    xmax=257,
    ymin = 0,
    ymax = 16500,
    bar width=1pt, 
    ybar stacked,
    legend style={at={(0.2,-0.20)}, anchor=north,legend columns=-1},
    ylabel={\#buses purchased},    
    xlabel={scenario index},
]

 \addplot+ [ybar, fill=gray!90,draw=black!70] coordinates {
(1, 1746)
(2, 1746)
(3, 1747)
(4, 1747)
(5, 1746)
(6, 1746)
(7, 1747)
(8, 1747)
(9, 1746)
(10, 1746)
(11, 1746)
(12, 1746)
(13, 1746)
(14, 1746)
(15, 1746)
(16, 1746)
(17, 1746)
(18, 1746)
(19, 1747)
(20, 1747)
(21, 1746)
(22, 1746)
(23, 1747)
(24, 1747)
(25, 1746)
(26, 1746)
(27, 1746)
(28, 1746)
(29, 1746)
(30, 1746)
(31, 1746)
(32, 1746)
(33, 1748)
(34, 1748)
(35, 1748)
(36, 1748)
(37, 1748)
(38, 1748)
(39, 1748)
(40, 1748)
(41, 1748)
(42, 1748)
(43, 1748)
(44, 1748)
(45, 1748)
(46, 1748)
(47, 1748)
(48, 1748)
(49, 1748)
(50, 1748)
(51, 1748)
(52, 1748)
(53, 1748)
(54, 1748)
(55, 1748)
(56, 1748)
(57, 1748)
(58, 1748)
(59, 1748)
(60, 1748)
(61, 1748)
(62, 1748)
(63, 1748)
(64, 1748)
(65, 1746)
(66, 1746)
(67, 1747)
(68, 1747)
(69, 1746)
(70, 1746)
(71, 1747)
(72, 1747)
(73, 1746)
(74, 1746)
(75, 1746)
(76, 1746)
(77, 1746)
(78, 1746)
(79, 1746)
(80, 1746)
(81, 1746)
(82, 1746)
(83, 1747)
(84, 1747)
(85, 1746)
(86, 1746)
(87, 1747)
(88, 1747)
(89, 1746)
(90, 1746)
(91, 1746)
(92, 1746)
(93, 1746)
(94, 1746)
(95, 1746)
(96, 1746)
(97, 1748)
(98, 1748)
(99, 1748)
(100, 1748)
(101, 1748)
(102, 1748)
(103, 1748)
(104, 1748)
(105, 1748)
(106, 1748)
(107, 1748)
(108, 1748)
(109, 1748)
(110, 1748)
(111, 1748)
(112, 1748)
(113, 1748)
(114, 1748)
(115, 1748)
(116, 1748)
(117, 1748)
(118, 1748)
(119, 1748)
(120, 1748)
(121, 1748)
(122, 1748)
(123, 1748)
(124, 1748)
(125, 1748)
(126, 1748)
(127, 1748)
(128, 1748)
(129, 2373)
(130, 2373)
(131, 2373)
(132, 2373)
(133, 2373)
(134, 2373)
(135, 2373)
(136, 2373)
(137, 2372)
(138, 2372)
(139, 2372)
(140, 2372)
(141, 2372)
(142, 2372)
(143, 2372)
(144, 2372)
(145, 2373)
(146, 2373)
(147, 2373)
(148, 2373)
(149, 2373)
(150, 2373)
(151, 2373)
(152, 2373)
(153, 2372)
(154, 2372)
(155, 2372)
(156, 2372)
(157, 2372)
(158, 2372)
(159, 2372)
(160, 2372)
(161, 2388)
(162, 2388)
(163, 2388)
(164, 2388)
(165, 2388)
(166, 2388)
(167, 2388)
(168, 2388)
(169, 2390)
(170, 2390)
(171, 2390)
(172, 2390)
(173, 2390)
(174, 2390)
(175, 2390)
(176, 2390)
(177, 2388)
(178, 2388)
(179, 2388)
(180, 2388)
(181, 2388)
(182, 2388)
(183, 2388)
(184, 2388)
(185, 2390)
(186, 2390)
(187, 2390)
(188, 2390)
(189, 2390)
(190, 2390)
(191, 2390)
(192, 2390)
(193, 2373)
(194, 2373)
(195, 2373)
(196, 2373)
(197, 2373)
(198, 2373)
(199, 2373)
(200, 2373)
(201, 2372)
(202, 2372)
(203, 2372)
(204, 2372)
(205, 2372)
(206, 2372)
(207, 2372)
(208, 2372)
(209, 2373)
(210, 2373)
(211, 2373)
(212, 2373)
(213, 2373)
(214, 2373)
(215, 2373)
(216, 2373)
(217, 2372)
(218, 2372)
(219, 2372)
(220, 2372)
(221, 2372)
(222, 2372)
(223, 2372)
(224, 2372)
(225, 2388)
(226, 2388)
(227, 2388)
(228, 2388)
(229, 2388)
(230, 2388)
(231, 2388)
(232, 2388)
(233, 2390)
(234, 2390)
(235, 2390)
(236, 2390)
(237, 2390)
(238, 2390)
(239, 2390)
(240, 2390)
(241, 2388)
(242, 2388)
(243, 2388)
(244, 2388)
(245, 2388)
(246, 2388)
(247, 2388)
(248, 2388)
(249, 2390)
(250, 2390)
(251, 2390)
(252, 2390)
(253, 2390)
(254, 2390)
(255, 2390)
(256, 2390)
};

\addplot+ [ybar, fill=gray!0,draw=black!70] coordinates {
(1, 13781)
(2, 13782)
(3, 13789)
(4, 13789)
(5, 13782)
(6, 13783)
(7, 13791)
(8, 13791)
(9, 13794)
(10, 13794)
(11, 13799)
(12, 13798)
(13, 13796)
(14, 13796)
(15, 13801)
(16, 13801)
(17, 13785)
(18, 13784)
(19, 13792)
(20, 13793)
(21, 13783)
(22, 13783)
(23, 13790)
(24, 13791)
(25, 13796)
(26, 13797)
(27, 13801)
(28, 13801)
(29, 13794)
(30, 13794)
(31, 13798)
(32, 13799)
(33, 13763)
(34, 13763)
(35, 13766)
(36, 13766)
(37, 13763)
(38, 13763)
(39, 13765)
(40, 13765)
(41, 13770)
(42, 13770)
(43, 13771)
(44, 13781)
(45, 13768)
(46, 13768)
(47, 13779)
(48, 13780)
(49, 13762)
(50, 13762)
(51, 13765)
(52, 13764)
(53, 13763)
(54, 13763)
(55, 13766)
(56, 13765)
(57, 13769)
(58, 13769)
(59, 13781)
(60, 13781)
(61, 13768)
(62, 13768)
(63, 13779)
(64, 13779)
(65, 13786)
(66, 13785)
(67, 13793)
(68, 13794)
(69, 13787)
(70, 13787)
(71, 13793)
(72, 13794)
(73, 13798)
(74, 13799)
(75, 13802)
(76, 13802)
(77, 13799)
(78, 13799)
(79, 13803)
(80, 13802)
(81, 13784)
(82, 13784)
(83, 13792)
(84, 13792)
(85, 13784)
(86, 13785)
(87, 13792)
(88, 13792)
(89, 13798)
(90, 13797)
(91, 13801)
(92, 13801)
(93, 13798)
(94, 13798)
(95, 13803)
(96, 13802)
(97, 13761)
(98, 13761)
(99, 13764)
(100, 13763)
(101, 13761)
(102, 13761)
(103, 13764)
(104, 13764)
(105, 13768)
(106, 13768)
(107, 13779)
(108, 13779)
(109, 13769)
(110, 13769)
(111, 13780)
(112, 13780)
(113, 13763)
(114, 13763)
(115, 13766)
(116, 13766)
(117, 13762)
(118, 13762)
(119, 13765)
(120, 13765)
(121, 13770)
(122, 13770)
(123, 13781)
(124, 13781)
(125, 13770)
(126, 13770)
(127, 13781)
(128, 13781)
(129, 13642)
(130, 13642)
(131, 13645)
(132, 13644)
(133, 13642)
(134, 13642)
(135, 13645)
(136, 13645)
(137, 13644)
(138, 13644)
(139, 13635)
(140, 13656)
(141, 13643)
(142, 13643)
(143, 13655)
(144, 13656)
(145, 13642)
(146, 13643)
(147, 13645)
(148, 13647)
(149, 13642)
(150, 13642)
(151, 13646)
(152, 13647)
(153, 13643)
(154, 13643)
(155, 13655)
(156, 13656)
(157, 13643)
(158, 13643)
(159, 13655)
(160, 13655)
(161, 13594)
(162, 13593)
(163, 13583)
(164, 13604)
(165, 13592)
(166, 13593)
(167, 13604)
(168, 13603)
(169, 13592)
(170, 13614)
(171, 13583)
(172, 13598)
(173, 13615)
(174, 13614)
(175, 13598)
(176, 13620)
(177, 13593)
(178, 13593)
(179, 13604)
(180, 13604)
(181, 13593)
(182, 13594)
(183, 13604)
(184, 13604)
(185, 13614)
(186, 13614)
(187, 13598)
(188, 13620)
(189, 13614)
(190, 13613)
(191, 13620)
(192, 13620)
(193, 13641)
(194, 13643)
(195, 13645)
(196, 13646)
(197, 13642)
(198, 13641)
(199, 13643)
(200, 13645)
(201, 13643)
(202, 13643)
(203, 13655)
(204, 13655)
(205, 13643)
(206, 13643)
(207, 13655)
(208, 13655)
(209, 13641)
(210, 13642)
(211, 13643)
(212, 13645)
(213, 13641)
(214, 13641)
(215, 13646)
(216, 13645)
(217, 13643)
(218, 13643)
(219, 13655)
(220, 13657)
(221, 13643)
(222, 13643)
(223, 13655)
(224, 13655)
(225, 13594)
(226, 13594)
(227, 13605)
(228, 13605)
(229, 13594)
(230, 13593)
(231, 13604)
(232, 13604)
(233, 13613)
(234, 13613)
(235, 13598)
(236, 13620)
(237, 13613)
(238, 13613)
(239, 13620)
(240, 13620)
(241, 13594)
(242, 13594)
(243, 13605)
(244, 13605)
(245, 13593)
(246, 13593)
(247, 13604)
(248, 13604)
(249, 13614)
(250, 13614)
(251, 13621)
(252, 13621)
(253, 13615)
(254, 13615)
(255, 13621)
(256, 13621)
};

\addplot+ [ybar,black] coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
(11, 0)
(12, 0)
(13, 0)
(14, 0)
(15, 0)
(16, 0)
(17, 0)
(18, 0)
(19, 0)
(20, 0)
(21, 0)
(22, 0)
(23, 0)
(24, 0)
(25, 0)
(26, 0)
(27, 0)
(28, 0)
(29, 0)
(30, 0)
(31, 0)
(32, 0)
(33, 0)
(34, 0)
(35, 0)
(36, 0)
(37, 0)
(38, 0)
(39, 0)
(40, 0)
(41, 0)
(42, 0)
(43, 7)
(44, 0)
(45, 0)
(46, 0)
(47, 0)
(48, 0)
(49, 0)
(50, 0)
(51, 0)
(52, 0)
(53, 0)
(54, 0)
(55, 0)
(56, 0)
(57, 0)
(58, 0)
(59, 0)
(60, 0)
(61, 0)
(62, 0)
(63, 0)
(64, 0)
(65, 0)
(66, 0)
(67, 0)
(68, 0)
(69, 0)
(70, 0)
(71, 0)
(72, 0)
(73, 0)
(74, 0)
(75, 0)
(76, 0)
(77, 0)
(78, 0)
(79, 0)
(80, 0)
(81, 0)
(82, 0)
(83, 0)
(84, 0)
(85, 0)
(86, 0)
(87, 0)
(88, 0)
(89, 0)
(90, 0)
(91, 0)
(92, 0)
(93, 0)
(94, 0)
(95, 0)
(96, 0)
(97, 0)
(98, 0)
(99, 0)
(100, 0)
(101, 0)
(102, 0)
(103, 0)
(104, 0)
(105, 0)
(106, 0)
(107, 0)
(108, 0)
(109, 0)
(110, 0)
(111, 0)
(112, 0)
(113, 0)
(114, 0)
(115, 0)
(116, 0)
(117, 0)
(118, 0)
(119, 0)
(120, 0)
(121, 0)
(122, 0)
(123, 0)
(124, 0)
(125, 0)
(126, 0)
(127, 0)
(128, 0)
(129, 0)
(130, 0)
(131, 0)
(132, 0)
(133, 0)
(134, 0)
(135, 0)
(136, 0)
(137, 0)
(138, 0)
(139, 14)
(140, 0)
(141, 0)
(142, 0)
(143, 0)
(144, 0)
(145, 0)
(146, 0)
(147, 0)
(148, 0)
(149, 0)
(150, 0)
(151, 0)
(152, 0)
(153, 0)
(154, 0)
(155, 0)
(156, 0)
(157, 0)
(158, 0)
(159, 0)
(160, 0)
(161, 0)
(162, 0)
(163, 16)
(164, 0)
(165, 0)
(166, 0)
(167, 0)
(168, 0)
(169, 17)
(170, 0)
(171, 25)
(172, 15)
(173, 0)
(174, 0)
(175, 15)
(176, 0)
(177, 0)
(178, 0)
(179, 0)
(180, 0)
(181, 0)
(182, 0)
(183, 0)
(184, 0)
(185, 0)
(186, 0)
(187, 15)
(188, 0)
(189, 0)
(190, 0)
(191, 0)
(192, 0)
(193, 0)
(194, 0)
(195, 0)
(196, 0)
(197, 0)
(198, 0)
(199, 0)
(200, 0)
(201, 0)
(202, 0)
(203, 0)
(204, 0)
(205, 0)
(206, 0)
(207, 0)
(208, 0)
(209, 0)
(210, 0)
(211, 0)
(212, 0)
(213, 0)
(214, 0)
(215, 0)
(216, 0)
(217, 0)
(218, 0)
(219, 0)
(220, 0)
(221, 0)
(222, 0)
(223, 0)
(224, 0)
(225, 0)
(226, 0)
(227, 0)
(228, 0)
(229, 0)
(230, 0)
(231, 0)
(232, 0)
(233, 0)
(234, 0)
(235, 15)
(236, 0)
(237, 0)
(238, 0)
(239, 0)
(240, 0)
(241, 0)
(242, 0)
(243, 0)
(244, 0)
(245, 0)
(246, 0)
(247, 0)
(248, 0)
(249, 0)
(250, 0)
(251, 0)
(252, 0)
(253, 0)
(254, 0)
(255, 0)
(256, 0)
};
    \legend{DB, BEB, HFCB}

\end{axis}
      \pgfplotsset{every axis y label/.append style={rotate=180,yshift=10.75cm}}
    \begin{axis}[
        legend style={at={(0.8,-0.20)}, anchor=north,legend columns=-1},
    x=1pt,
    xmin=0,
    xmax=257,
    ymin=0,
    ymax=12,
      axis y line*=right,
      axis x line=none,
      ylabel=Cost (in Billion USD),
    ]

 \addplot[mark=*,blue, mark size=1pt, only marks] coordinates {
(1, 4.362417678816101)
(2, 4.362569469344798)
(3, 4.366299183166677)
(4, 4.366299183166677)
(5, 4.362589271396554)
(6, 4.362741061925251)
(7, 4.366596675959066)
(8, 4.366596890802749)
(9, 4.3938240555439965)
(10, 4.3938240555439965)
(11, 4.398844264133547)
(12, 4.39867969475859)
(13, 4.394147372334195)
(14, 4.394147372334195)
(15, 4.399167580923746)
(16, 4.399167580923746)
(17, 4.363108512591136)
(18, 4.362956722062439)
(19, 4.366807066284006)
(20, 4.367106314435861)
(21, 4.362776652025211)
(22, 4.362805427370954)
(23, 4.366535141192832)
(24, 4.366799416105783)
(25, 4.394204282657308)
(26, 4.394330823168899)
(27, 4.3992244912468585)
(28, 4.3992244912468585)
(29, 4.3938826633507855)
(30, 4.3938826633507855)
(31, 4.398738302565379)
(32, 4.3989028719403365)
(33, 4.427497250813832)
(34, 4.427497250813832)
(35, 4.432350849918473)
(36, 4.432350849918473)
(37, 4.427471956505599)
(38, 4.427471956505599)
(39, 4.432160986235283)
(40, 4.432160986235283)
(41, 4.479921650963733)
(42, 4.479921650963733)
(43, 4.488243852613326)
(44, 4.488461628245782)
(45, 4.479638993031219)
(46, 4.479638993031219)
(47, 4.488012236731382)
(48, 4.488157928284507)
(49, 4.427317718884823)
(50, 4.427317718884823)
(51, 4.4321713179894635)
(52, 4.432006748614507)
(53, 4.427471956505599)
(54, 4.427471956505599)
(55, 4.43232555561024)
(56, 4.432160986235283)
(57, 4.479873750518326)
(58, 4.479873750518326)
(59, 4.488392685771615)
(60, 4.488392685771614)
(61, 4.479638993031219)
(62, 4.479638993031219)
(63, 4.4880122367313815)
(64, 4.4880122367313815)
(65, 4.363434352473915)
(66, 4.36331133729096)
(67, 4.367161896356211)
(68, 4.367318956697156)
(69, 4.363701233816691)
(70, 4.363701233816691)
(71, 4.367167527222498)
(72, 4.3674318021354495)
(73, 4.394678191500084)
(74, 4.394804732011677)
(75, 4.399539625329157)
(76, 4.399539625329157)
(77, 4.394806479258203)
(78, 4.394806479258203)
(79, 4.39970594195064)
(80, 4.3995413725756825)
(81, 4.363102671328965)
(82, 4.363102671328965)
(83, 4.366953230394215)
(84, 4.366953230394215)
(85, 4.3631074970336545)
(86, 4.363368747510143)
(87, 4.36698900138423)
(88, 4.366957841255221)
(89, 4.394650320487657)
(90, 4.394523994819748)
(91, 4.399379634034341)
(92, 4.399379634034341)
(93, 4.394665597971295)
(94, 4.394665597971295)
(95, 4.3996858065608455)
(96, 4.399521237185889)
(97, 4.427228432019507)
(98, 4.427228432019507)
(99, 4.432082031124147)
(100, 4.43191746174919)
(101, 4.427228432019507)
(102, 4.427228432019507)
(103, 4.432082031124147)
(104, 4.432082031124147)
(105, 4.479754758780693)
(106, 4.479754758780693)
(107, 4.488128002480857)
(108, 4.488128002480856)
(109, 4.479989516267799)
(110, 4.479989516267799)
(111, 4.488362759967962)
(112, 4.488362759967962)
(113, 4.4275575840177055)
(114, 4.4275575840177055)
(115, 4.432411183122348)
(116, 4.432411183122348)
(117, 4.427378052088698)
(118, 4.427378052088698)
(119, 4.432231651193338)
(120, 4.432231651193338)
(121, 4.480112812508696)
(122, 4.480112812508696)
(123, 4.488486056208857)
(124, 4.48848605620886)
(125, 4.480156020676403)
(126, 4.480156020676403)
(127, 4.488529264376567)
(128, 4.488529264376567)
(129, 4.6768151591106815)
(130, 4.6768151591106815)
(131, 4.682276177184886)
(132, 4.682005781004817)
(133, 4.6768051734923075)
(134, 4.6768051734923075)
(135, 4.682277903453434)
(136, 4.682277903453434)
(137, 4.725196864916761)
(138, 4.725196864916761)
(139, 4.734486315377523)
(140, 4.734787608957564)
(141, 4.724992177061457)
(142, 4.724992177061457)
(143, 4.734579630948347)
(144, 4.734725322501473)
(145, 4.676816885379229)
(146, 4.676997292522465)
(147, 4.682277903453434)
(148, 4.682609836665572)
(149, 4.676866841459109)
(150, 4.676866841459109)
(151, 4.6824658970881465)
(152, 4.682650430583587)
(153, 4.724992177061457)
(154, 4.724992177061457)
(155, 4.734579630948347)
(156, 4.734725322501473)
(157, 4.724992177061457)
(158, 4.724992177061458)
(159, 4.734579630948347)
(160, 4.734579630948347)
(161, 4.817863936204838)
(162, 4.817730262546557)
(163, 4.8251880206870155)
(164, 4.825057780725506)
(165, 4.817543635239854)
(166, 4.817731452997757)
(167, 4.825012254511051)
(168, 4.824871153418802)
(169, 4.90550806259212)
(170, 4.905243936773807)
(171, 4.922282081973225)
(172, 4.9231824845681365)
(173, 4.905451643978522)
(174, 4.905252183444705)
(175, 4.923184783576193)
(176, 4.923314948180442)
(177, 4.81770079223936)
(178, 4.81770079223936)
(179, 4.8250283104183085)
(180, 4.8250283104183085)
(181, 4.81770079223936)
(182, 4.817888609997263)
(183, 4.8250283104183085)
(184, 4.8250283104183085)
(185, 4.905252183444705)
(186, 4.905246235781865)
(187, 4.923184783576193)
(188, 4.923314948180442)
(189, 4.905252183444705)
(190, 4.905105086777598)
(191, 4.923314948180442)
(192, 4.923314948180442)
(193, 4.676678847824397)
(194, 4.676997292522465)
(195, 4.682277903453434)
(196, 4.6824649405924585)
(197, 4.67679440080434)
(198, 4.676656363249508)
(199, 4.68180461555524)
(200, 4.6822620488743345)
(201, 4.724992177061457)
(202, 4.724992177061457)
(203, 4.734579630948347)
(204, 4.734579630948347)
(205, 4.724992177061457)
(206, 4.724992177061458)
(207, 4.734579630948347)
(208, 4.734579630948347)
(209, 4.676635627181673)
(210, 4.676816034324908)
(211, 4.681826249075809)
(212, 4.682283682394902)
(213, 4.676678847824397)
(214, 4.676678847824397)
(215, 4.682462436948875)
(216, 4.682277903453434)
(217, 4.724992177061457)
(218, 4.724992177061457)
(219, 4.734579630948347)
(220, 4.734923377921308)
(221, 4.724992177061457)
(222, 4.724992177061457)
(223, 4.734579630948347)
(224, 4.734579630948347)
(225, 4.817899618893476)
(226, 4.817899618893476)
(227, 4.825227137072424)
(228, 4.825227137072424)
(229, 4.817900809344675)
(230, 4.817712991586772)
(231, 4.825040509765721)
(232, 4.825040509765721)
(233, 4.905107229175207)
(234, 4.905107229175207)
(235, 4.923186925973802)
(236, 4.923317090578051)
(237, 4.905107229175207)
(238, 4.905107229175207)
(239, 4.923317090578051)
(240, 4.923317090578051)
(241, 4.817935800938013)
(242, 4.817935800938013)
(243, 4.825263319116961)
(244, 4.825263319116961)
(245, 4.817768586988704)
(246, 4.817768586988704)
(247, 4.825096105167652)
(248, 4.825096105167652)
(249, 4.905330038526448)
(250, 4.905330038526448)
(251, 4.923539899929292)
(252, 4.923539899929292)
(253, 4.905471187530715)
(254, 4.905477135193554)
(255, 4.923539899929292)
(256, 4.923539899929292)
};
\addlegendentry{Investment}

 \addplot[mark=diamond,red, mark size=1pt, only marks] coordinates {
(1, 9.58415408191989)
(2, 9.58439083179692)
(3, 9.584809226725199)
(4, 9.584840782022134)
(5, 9.58436455536582)
(6, 9.584710233148538)
(7, 9.585195544878975)
(8, 9.584941411079699)
(9, 9.58665734438629)
(10, 9.586606418326188)
(11, 9.587101321093227)
(12, 9.586990446552571)
(13, 9.587357217924186)
(14, 9.587404664318239)
(15, 9.588028043415253)
(16, 9.588020552127004)
(17, 9.585480253281466)
(18, 9.58527335633683)
(19, 9.585501413988068)
(20, 9.586188050617782)
(21, 9.584851806490908)
(22, 9.584909558503659)
(23, 9.585273758524362)
(24, 9.585337870455778)
(25, 9.587744820089746)
(26, 9.587723170268882)
(27, 9.58813717180105)
(28, 9.588175081568405)
(29, 9.587168909439972)
(30, 9.58702140147152)
(31, 9.58770862267599)
(32, 9.5877079502806)
(33, 9.599969566042118)
(34, 9.599994200255379)
(35, 9.60026315158696)
(36, 9.60044363303874)
(37, 9.59978322673053)
(38, 9.599807120428654)
(39, 9.600095924377607)
(40, 9.60022609598101)
(41, 9.600062457929834)
(42, 9.600009813764732)
(43, 9.601636527968227)
(44, 9.60131769464521)
(45, 9.599606835742346)
(46, 9.59954635980801)
(47, 9.600947361322005)
(48, 9.60096909808815)
(49, 9.599785415506203)
(50, 9.599768302270602)
(51, 9.600214381565445)
(52, 9.59997966060718)
(53, 9.600016755374332)
(54, 9.599944442843691)
(55, 9.60045003938786)
(56, 9.600250059144598)
(57, 9.600453598866844)
(58, 9.60039110167735)
(59, 9.601824291571234)
(60, 9.601882309192316)
(61, 9.599944154352713)
(62, 9.599740729319441)
(63, 9.601237855707488)
(64, 9.601330854557705)
(65, 9.585411295986843)
(66, 9.585368113098438)
(67, 9.585753910015727)
(68, 9.58609112763368)
(69, 9.58534647919962)
(70, 9.585509139663298)
(71, 9.585878796274761)
(72, 9.585952870546908)
(73, 9.587910347504812)
(74, 9.587976234772983)
(75, 9.588324860774913)
(76, 9.588407390094213)
(77, 9.588015255694197)
(78, 9.587792579491262)
(79, 9.588348263816403)
(80, 9.588051423858253)
(81, 9.58542021028286)
(82, 9.585450153792037)
(83, 9.585999592466566)
(84, 9.58592391075107)
(85, 9.585423443890802)
(86, 9.585247327198765)
(87, 9.585782218402343)
(88, 9.58558909251649)
(89, 9.588073835249432)
(90, 9.588117691568648)
(91, 9.588456818602467)
(92, 9.588431649236883)
(93, 9.58826757958338)
(94, 9.588083372688006)
(95, 9.588776129058623)
(96, 9.588667282574468)
(97, 9.59938776423206)
(98, 9.599478706168775)
(99, 9.599819255193493)
(100, 9.599504799699302)
(101, 9.599586793851607)
(102, 9.599615294481348)
(103, 9.599981794112432)
(104, 9.600023952786488)
(105, 9.599180393574859)
(106, 9.599091535063728)
(107, 9.600705729833207)
(108, 9.600701837620347)
(109, 9.599796855368488)
(110, 9.599635243201202)
(111, 9.601324339619156)
(112, 9.601180008372435)
(113, 9.60024298165521)
(114, 9.600307864635681)
(115, 9.600665846062174)
(116, 9.600847507331547)
(117, 9.600075802509611)
(118, 9.599996009985931)
(119, 9.60036109333547)
(120, 9.600393510415607)
(121, 9.599817514358273)
(122, 9.599726775155656)
(123, 9.601425110110794)
(124, 9.601421192195609)
(125, 9.599798463092833)
(126, 9.599910164302925)
(127, 9.60152454368538)
(128, 9.601314712499322)
(129, 9.700891533401677)
(130, 9.701153320103526)
(131, 9.700759822473831)
(132, 9.70023716673181)
(133, 9.700877791091823)
(134, 9.701023813259265)
(135, 9.70078486396098)
(136, 9.700646649852997)
(137, 9.705625050184219)
(138, 9.705836193173782)
(139, 9.706598762002418)
(140, 9.706176679011712)
(141, 9.705506855463977)
(142, 9.705421799006121)
(143, 9.705899464395454)
(144, 9.706056258659025)
(145, 9.701335174191078)
(146, 9.701451270528516)
(147, 9.700606892565153)
(148, 9.700888544785045)
(149, 9.700955899046543)
(150, 9.700890448520527)
(151, 9.700760775384925)
(152, 9.700694720102593)
(153, 9.705261388413483)
(154, 9.705227893121245)
(155, 9.705665948348361)
(156, 9.705885256134417)
(157, 9.705459233440534)
(158, 9.70532244797406)
(159, 9.706031270816503)
(160, 9.705890445941227)
(161, 9.71642852490127)
(162, 9.716219076397277)
(163, 9.717640627021131)
(164, 9.716662729291055)
(165, 9.715594185881743)
(166, 9.715892987329271)
(167, 9.716259322168721)
(168, 9.715977355274983)
(169, 9.72271053196386)
(170, 9.722018041966471)
(171, 9.723002249827275)
(172, 9.722402403824283)
(173, 9.722400394060877)
(174, 9.722078706863318)
(175, 9.722378698622776)
(176, 9.722188220091523)
(177, 9.715571090124758)
(178, 9.715756854301185)
(179, 9.715916162005064)
(180, 9.715946883648117)
(181, 9.71546379053009)
(182, 9.715740522413613)
(183, 9.715853521309114)
(184, 9.71576346728931)
(185, 9.722105010189038)
(186, 9.72209060755605)
(187, 9.722390584202955)
(188, 9.722184247409022)
(189, 9.722118295753091)
(190, 9.721956339478174)
(191, 9.722135929486633)
(192, 9.72195937185622)
(193, 9.701059562756008)
(194, 9.701328782803419)
(195, 9.7005943849403)
(196, 9.700742813272837)
(197, 9.701098808436646)
(198, 9.701061516659298)
(199, 9.7004342796087)
(200, 9.700466343883429)
(201, 9.70562949185173)
(202, 9.705595779805487)
(203, 9.70602923789911)
(204, 9.7060163231276)
(205, 9.705720330444414)
(206, 9.705617724696458)
(207, 9.706257846475589)
(208, 9.706191043575755)
(209, 9.700825417970611)
(210, 9.701010448323727)
(211, 9.700075570105026)
(212, 9.70038934771156)
(213, 9.70099728135993)
(214, 9.701123762040526)
(215, 9.70079505610963)
(216, 9.701014530629148)
(217, 9.705329759309073)
(218, 9.70524296190533)
(219, 9.705786735686168)
(220, 9.706153657587585)
(221, 9.70535281621262)
(222, 9.705409174094822)
(223, 9.705880642017233)
(224, 9.706015026691722)
(225, 9.716413366148451)
(226, 9.716484669925109)
(227, 9.716902278594139)
(228, 9.716900351920334)
(229, 9.716005196227288)
(230, 9.715708912495407)
(231, 9.715934518477715)
(232, 9.715907338986648)
(233, 9.722543521841484)
(234, 9.722596054350117)
(235, 9.7227950133307)
(236, 9.722414086635741)
(237, 9.722624940298978)
(238, 9.722407323959871)
(239, 9.722721441847037)
(240, 9.722604544735896)
(241, 9.71584594975495)
(242, 9.715811316797199)
(243, 9.716130850705108)
(244, 9.71613586296831)
(245, 9.715342136492977)
(246, 9.715371620926737)
(247, 9.71570975385436)
(248, 9.715689675916346)
(249, 9.722673102058135)
(250, 9.722560632899244)
(251, 9.722525201207873)
(252, 9.72272287035947)
(253, 9.722592621069017)
(254, 9.722716510191018)
(255, 9.72257952249272)
(256, 9.722256386368406)
};
\addlegendentry{O\&M}

    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.1]
      \pgfplotsset{every axis y label/.append style={rotate=0,yshift=-0.4cm}}
\begin{axis}[
    title={Fast-Fast},
    x=6pt,
    xmin=0,
    xmax=26,
    ymin = 0,
    ymax = 8,     ytick pos = left,
    bar width=3pt, 
    ybar stacked,
    ylabel={\#active buses (in Thousand)},    
    xlabel={years},
]

 \addplot+ [ybar, fill=gray!90,draw=black!70] coordinates {
(1,5.941)
(2,5.335)
(3,4.806)
(4,4.209)
(5,4.0)
(6,3.046)
(7,2.141)
(8,1.327)
(9,0.719)
(10,0.564)
(11,0.371)
(12,0.371)
(13,0.757)
(14,0.28)
(15,0.08)
(16,0.041)
(17,0.03)
(18,0.029)
(19,0.029)
(20,0.007)
(21,0.007)
(22,0.005)
(23,0.005)
(24,0.005)
(25,0)
};

 \addplot+ [ybar, fill=gray!0,draw=black!70] coordinates {
(1,0.7)
(2,1.371)
(3,1.946)
(4,2.617)
(5,2.846)
(6,3.823)
(7,4.814)
(8,5.714)
(9,6.389)
(10,6.468)
(11,6.711)
(12,6.711)
(13,6.224)
(14,6.734)
(15,6.88)
(16,6.898)
(17,6.886)
(18,6.874)
(19,6.871)
(20,6.892)
(21,6.864)
(22,6.866)
(23,6.857)
(24,6.857)
(25,6.857)
};

 \addplot+ [ybar,black] coordinates {
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
(10,0)
(11,0)
(12,0)
(13,0)
(14,0)
(15,0)
(16,0)
(17,0)
(18,0)
(19,0)
(20,0)
(21,0)
(22,0)
(23,0)
(24,0)
(25,0)
};

\end{axis}
      \pgfplotsset{every axis y label/.append style={rotate=180,yshift=7.2cm}}
    \begin{axis}[
    x=6pt,
    xmin=0,
    xmax=26,
    ymin=0,
    ymax=0.7,     ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6,0.7},
    axis y line*=right,
    axis x line=none,
    ylabel=Cost (in Billion USD),
    %at={(axis cs:0,0)}
    %at={(0,0)},
    %anchor= outer south west,
    %height = 6cm
    ]

 \addplot[mark=*,blue, mark size=1pt, only marks] coordinates {
(1,0.30088271)
(2,0.29716489)
(3,0.29477775)
(4,0.29153156)
(5,0.28935545)
(6,0.28618208)
(7,0.28346692)
(8,0.28075630)
(9,0.23267861)
(10,0.15006511)
(11,0.09527991)
(13,0.06882493)
(14,0.26553865)
(15,0.26281257)
(16,0.26002366)
(17,0.23684481)
(18,0.18293012)
(19,0.09217162)
(20,0.04780480)
(21,0.08136740)
(22,0.00030358)
(23,0.06165425)
};
%\addlegendentry{Investment}

 \addplot[mark=diamond,red, mark size=1pt, only marks] coordinates {
(1,0.60623243)
(2,0.57320553)
(3,0.54279525)
(4,0.51222852)
(5,0.49772664)
(6,0.45644870)
(7,0.41617189)
(8,0.38366371)
(9,0.36181843)
(10,0.35785459)
(11,0.34860309)
(12,0.34532739)
(13,0.35204051)
(14,0.33657982)
(15,0.33384181)
(16,0.32913050)
(17,0.32605389)
(18,0.32280985)
(19,0.31978607)
(20,0.31726462)
(21,0.31477010)
(22,0.31177929)
(23,0.30884972)
(24,0.30596969)
(25,0.30320205)
};
%\addlegendentry{O\&M}

    \end{axis}
\end{tikzpicture}
\label{fig:Budget300-Fast-Fast-scenario}
\end{subfigure}
\hfill
\begin{subfigure}{0.475\textwidth}
\centering
\begin{tikzpicture}[scale=1.1]
      \pgfplotsset{every axis y label/.append style={rotate=0,yshift=-.4cm}}
\begin{axis}[
    title={Fast-Slow},
    x=6pt,
    xmin=0,
    xmax=26,
    ymin=0,
    ymax = 8,     ytick pos = left,
    bar width=3pt, 
    ybar stacked,
    ylabel={\#active buses (in Thousand)},    
    xlabel={years},
]
 \addplot+ [ybar, fill=gray!90,draw=black!70] coordinates {
(1,5.941)
(2,5.335)
(3,4.806)
(4,4.209)
(5,4.0)
(6,3.046)
(7,2.141)
(8,1.327)
(9,0.719)
(10,0.564)
(11,0.371)
(12,0.371)
(13,0.757)
(14,0.28)
(15,0.08)
(16,0.041)
(17,0.03)
(18,0.029)
(19,0.029)
(20,0.007)
(21,0.007)
(22,0.005)
(23,0.005)
(24,0.005)
(25,0)
};

 \addplot+ [ybar, fill=gray!0,draw=black!70] coordinates {
(1,0.7)
(2,1.371)
(3,1.946)
(4,2.617)
(5,2.846)
(6,3.823)
(7,4.815)
(8,5.715)
(9,6.39)
(10,6.469)
(11,6.713)
(12,6.713)
(13,6.226)
(14,6.736)
(15,6.882)
(16,6.9)
(17,6.887)
(18,6.876)
(19,6.873)
(20,6.894)
(21,6.867)
(22,6.869)
(23,6.859)
(24,6.859)
(25,6.859)
};

 \addplot+ [ybar, black] coordinates {
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
(10,0)
(11,0)
(12,0)
(13,0)
(14,0)
(15,0)
(16,0)
(17,0)
(18,0)
(19,0)
(20,0)
(21,0)
(22,0)
(23,0)
(24,0)
(25,0)
};

\end{axis}
      \pgfplotsset{every axis y label/.append style={rotate=180,yshift=7.2cm}}
    \begin{axis}[
    x=6pt,
    xmin=0,
    xmax=26,
    ymin=0,
    ymax=0.7,     ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6,0.7},
    axis y line*=right,
    axis x line=none,
    ylabel=Cost (in Billion USD),
    ]

 \addplot[mark=*,blue, mark size=1pt, only marks] coordinates {
(1,0.30088271)
(2,0.29716489)
(3,0.29477775)
(4,0.29153156)
(5,0.28935545)
(6,0.28618208)
(7,0.28378446)
(8,0.28075630)
(9,0.23267861)
(10,0.15006511)
(11,0.09548060)
(13,0.06882493)
(14,0.26553865)
(15,0.26281257)
(16,0.26002366)
(17,0.23684481)
(18,0.18293012)
(19,0.09234321)
(20,0.04780480)
(21,0.08162865)
(22,0.00030358)
(23,0.06165425)
};
%\addlegendentry{Investment}

 \addplot[mark=diamond,red, mark size=1pt, only marks] coordinates {
(1,0.60623243)
(2,0.57320553)
(3,0.54279525)
(4,0.51222852)
(5,0.49772664)
(6,0.45642207)
(7,0.41626152)
(8,0.38369934)
(9,0.36184476)
(10,0.35781822)
(11,0.34871141)
(12,0.34539628)
(13,0.35210789)
(14,0.33665383)
(15,0.33385763)
(16,0.32914106)
(17,0.32610279)
(18,0.32283639)
(19,0.31983810)
(20,0.31736976)
(21,0.31487928)
(22,0.31190192)
(23,0.30888896)
(24,0.30595619)
(25,0.30337158)
};
%\addlegendentry{O\&M}

    \end{axis}
\end{tikzpicture}
\label{fig:Budget300-Fast-Slow-scenario}
\end{subfigure}

\begin{subfigure}{0.475\textwidth}
\centering
\begin{tikzpicture}[scale=1.1]
      \pgfplotsset{every axis y label/.append style={rotate=0,yshift=-.4cm}}
\begin{axis}[
    title={Slow-Fast},
    x=6pt,
    xmin=0,
    xmax=26,
    ymin = 0,
    ymax= 8,
    ytick pos = left,
    bar width=3pt,
    ybar stacked,
    ylabel={\#active buses (in Thousand)},    
    xlabel={years},
]

 \addplot+ [ybar, fill=gray!90,draw=black!70] coordinates {
(1,5.941)
(2,5.335)
(3,4.806)
(4,4.209)
(5,4.0)
(6,3.222)
(7,2.543)
(8,1.88)
(9,1.381)
(10,1.317)
(11,0.686)
(12,0.686)
(13,0.982)
(14,0.697)
(15,0.479)
(16,0.098)
(17,0.054)
(18,0.053)
(19,0.042)
(20,0.026)
(21,0.007)
(22,0.006)
(23,0.006)
(24,0.006)
(25,0)
};

 \addplot+ [ybar, fill=gray!0,draw=black!70] coordinates {
(1,0.7)
(2,1.371)
(3,1.946)
(4,2.617)
(5,2.846)
(6,3.559)
(7,4.375)
(8,5.167)
(9,5.685)
(10,5.685)
(11,6.518)
(12,6.518)
(13,6.019)
(14,6.309)
(15,6.495)
(16,6.865)
(17,6.915)
(18,6.907)
(19,6.903)
(20,6.902)
(21,6.904)
(22,6.883)
(23,6.866)
(24,6.866)
(25,6.864)
};

 \addplot+ [ybar, black] coordinates {
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
(10,0)
(11,0)
(12,0)
(13,0)
(14,0)
(15,0)
(16,0)
(17,0)
(18,0)
(19,0)
(20,0)
(21,0)
(22,0.014)
(23,0.025)
(24,0.025)
(25,0.025)
};

\end{axis}
      \pgfplotsset{every axis y label/.append style={rotate=180,yshift=7.2cm}}
    \begin{axis}[
    x=6pt,
    xmin=0,
    xmax=26,
    ymin=0,
    ymax=0.7,     ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6,0.7},
    axis y line*=right,
    axis x line=none,
    ylabel=Cost (in Billion USD),
    ]

 \addplot[mark=*,blue, mark size=1pt, only marks] coordinates {
(1,0.30088271)
(2,0.29716489)
(3,0.29477775)
(4,0.29153156)
(5,0.28935545)
(6,0.28641352)
(7,0.28399850)
(8,0.28134912)
(9,0.22701905)
(10,0.23368202)
(11,0.27320982)
(12,0.00022495)
(13,0.07130184)
(14,0.26514518)
(15,0.26279188)
(16,0.26059609)
(17,0.25812253)
(18,0.25561900)
(19,0.20154602)
(20,0.00266801)
(21,0.24821776)
(22,0.03382723)
(23,0.00283722)
};
%\addlegendentry{Investment}

 \addplot[mark=diamond,red, mark size=1pt, only marks] coordinates {
(1,0.60623243)
(2,0.57320553)
(3,0.54279525)
(4,0.51222852)
(5,0.49772664)
(6,0.47384236)
(7,0.43340953)
(8,0.40208077)
(9,0.38184023)
(10,0.37922993)
(11,0.35266365)
(12,0.34929249)
(13,0.35782141)
(14,0.34570025)
(15,0.34050309)
(16,0.33077643)
(17,0.32745882)
(18,0.32400629)
(19,0.32110597)
(20,0.31815006)
(21,0.31613442)
(22,0.31346670)
(23,0.31059804)
(24,0.30765885)
(25,0.30507461)
};
%\addlegendentry{O\&M}

    \end{axis}
\end{tikzpicture}
\label{fig:Budget300-Slow-Fast-scenario}
\end{subfigure}
\hfill
\begin{subfigure}{0.475\textwidth}
\centering
\begin{tikzpicture}[scale=1.1]
      \pgfplotsset{every axis y label/.append style={rotate=0,yshift=-.4cm}}
\begin{axis}[
    title={Slow-Slow},
    x=6pt,
    xmin=0,
    xmax=26,
    ymin = 0,
    ymax=  8,
    ytick pos = left,
    bar width=3pt, 
    ybar stacked,
    ylabel={\#active buses (in Thousand)},    
    xlabel={years},
]

 \addplot+ [ybar, fill=gray!90,draw=black!70] coordinates {
(1,5.941)
(2,5.335)
(3,4.806)
(4,4.209)
(5,4.0)
(6,3.222)
(7,2.543)
(8,1.88)
(9,1.381)
(10,1.317)
(11,0.686)
(12,0.686)
(13,0.982)
(14,0.697)
(15,0.479)
(16,0.098)
(17,0.054)
(18,0.053)
(19,0.042)
(20,0.026)
(21,0.007)
(22,0.006)
(23,0.006)
(24,0.006)
(25,0)
};

 \addplot+ [ybar, fill=gray!0,draw=black!70] coordinates {
(1,0.7)
(2,1.371)
(3,1.946)
(4,2.617)
(5,2.846)
(6,3.559)
(7,4.375)
(8,5.167)
(9,5.685)
(10,5.685)
(11,6.518)
(12,6.519)
(13,6.02)
(14,6.31)
(15,6.496)
(16,6.866)
(17,6.915)
(18,6.908)
(19,6.903)
(20,6.902)
(21,6.905)
(22,6.903)
(23,6.903)
(24,6.903)
(25,6.901)
};

 \addplot+ [ybar, black] coordinates {
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
(10,0)
(11,0)
(12,0)
(13,0)
(14,0)
(15,0)
(16,0)
(17,0)
(18,0)
(19,0)
(20,0)
(21,0)
(22,0)
(23,0)
(24,0)
(25,0)
};

\end{axis}
      \pgfplotsset{every axis y label/.append style={rotate=180,yshift=7.2cm}}
    \begin{axis}[
    x=6pt,
    xmin=0,
    xmax=26,
    ymin=0,
    ymax=0.7,     ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6,0.7},
      axis y line*=right,
      axis x line=none,
      ylabel=Cost (in Billion USD),
    ]

 \addplot[mark=*,blue, mark size=1pt, only marks] coordinates {
(1,0.30088271)
(2,0.29716489)
(3,0.29477775)
(4,0.29153156)
(5,0.28935545)
(6,0.28641352)
(7,0.28399850)
(8,0.28134912)
(9,0.22701905)
(10,0.23368202)
(11,0.27320982)
(12,0.00044990)
(13,0.07130184)
(14,0.26514518)
(15,0.26279188)
(16,0.26059609)
(17,0.25812253)
(18,0.25586039)
(19,0.20130692)
(20,0.00266801)
(21,0.24821776)
(22,0.03769502)
};
%\addlegendentry{Investment}

 \addplot[mark=diamond,red, mark size=1pt, only marks] coordinates {
(1,0.60623243)
(2,0.57320553)
(3,0.54279525)
(4,0.51222852)
(5,0.49772664)
(6,0.47389901)
(7,0.43345165)
(8,0.40211854)
(9,0.38183164)
(10,0.37920463)
(11,0.35263887)
(12,0.34932831)
(13,0.35785237)
(14,0.34571256)
(15,0.34051834)
(16,0.33083148)
(17,0.32749715)
(18,0.32406376)
(19,0.32110378)
(20,0.31819348)
(21,0.31610593)
(22,0.31330782)
(23,0.31029780)
(24,0.30734449)
(25,0.30476640)
};
%\addlegendentry{O\&M}

    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
      \pgfplotsset{every axis y label/.append style={rotate=0,yshift=-.25cm}}
\begin{axis}[
    x=1pt,
    xmin=0,
    xmax=257,
    ymin = 0,
    ymax = 16500,
    bar width=1pt, 
    ybar stacked,
    legend style={at={(0.2,-0.20)}, anchor=north,legend columns=-1},
    ylabel={\#buses purchased},    
    xlabel={scenario index},
]

 \addplot+ [ybar, fill=gray!90,draw=black!70] coordinates {
(1, 3348)
(2, 3348)
(3, 3348)
(4, 3348)
(5, 3348)
(6, 3348)
(7, 3348)
(8, 3348)
(9, 3348)
(10, 3348)
(11, 3348)
(12, 3348)
(13, 3348)
(14, 3348)
(15, 3348)
(16, 3348)
(17, 3348)
(18, 3348)
(19, 3348)
(20, 3348)
(21, 3348)
(22, 3348)
(23, 3348)
(24, 3348)
(25, 3348)
(26, 3348)
(27, 3348)
(28, 3348)
(29, 3348)
(30, 3348)
(31, 3348)
(32, 3348)
(33, 3348)
(34, 3348)
(35, 3348)
(36, 3348)
(37, 3348)
(38, 3348)
(39, 3348)
(40, 3348)
(41, 3348)
(42, 3348)
(43, 3348)
(44, 3348)
(45, 3348)
(46, 3348)
(47, 3348)
(48, 3348)
(49, 3348)
(50, 3348)
(51, 3348)
(52, 3348)
(53, 3348)
(54, 3348)
(55, 3348)
(56, 3348)
(57, 3348)
(58, 3348)
(59, 3348)
(60, 3348)
(61, 3348)
(62, 3348)
(63, 3348)
(64, 3348)
(65, 3348)
(66, 3348)
(67, 3348)
(68, 3348)
(69, 3348)
(70, 3348)
(71, 3348)
(72, 3348)
(73, 3348)
(74, 3348)
(75, 3348)
(76, 3348)
(77, 3348)
(78, 3348)
(79, 3348)
(80, 3348)
(81, 3348)
(82, 3348)
(83, 3348)
(84, 3348)
(85, 3348)
(86, 3348)
(87, 3348)
(88, 3348)
(89, 3348)
(90, 3348)
(91, 3348)
(92, 3348)
(93, 3348)
(94, 3348)
(95, 3348)
(96, 3348)
(97, 3348)
(98, 3348)
(99, 3348)
(100, 3348)
(101, 3348)
(102, 3348)
(103, 3348)
(104, 3348)
(105, 3348)
(106, 3348)
(107, 3348)
(108, 3348)
(109, 3348)
(110, 3348)
(111, 3348)
(112, 3348)
(113, 3348)
(114, 3348)
(115, 3348)
(116, 3348)
(117, 3348)
(118, 3348)
(119, 3348)
(120, 3348)
(121, 3348)
(122, 3348)
(123, 3348)
(124, 3348)
(125, 3348)
(126, 3348)
(127, 3348)
(128, 3348)
(129, 3755)
(130, 3755)
(131, 3755)
(132, 3755)
(133, 3755)
(134, 3755)
(135, 3755)
(136, 3755)
(137, 3755)
(138, 3755)
(139, 3755)
(140, 3755)
(141, 3755)
(142, 3755)
(143, 3755)
(144, 3755)
(145, 3755)
(146, 3755)
(147, 3755)
(148, 3755)
(149, 3755)
(150, 3755)
(151, 3755)
(152, 3755)
(153, 3755)
(154, 3755)
(155, 3755)
(156, 3755)
(157, 3755)
(158, 3755)
(159, 3755)
(160, 3755)
(161, 3755)
(162, 3755)
(163, 3755)
(164, 3755)
(165, 3755)
(166, 3755)
(167, 3755)
(168, 3755)
(169, 3755)
(170, 3755)
(171, 3755)
(172, 3755)
(173, 3755)
(174, 3755)
(175, 3755)
(176, 3755)
(177, 3755)
(178, 3755)
(179, 3755)
(180, 3755)
(181, 3755)
(182, 3755)
(183, 3755)
(184, 3755)
(185, 3755)
(186, 3755)
(187, 3755)
(188, 3755)
(189, 3755)
(190, 3755)
(191, 3755)
(192, 3755)
(193, 3755)
(194, 3755)
(195, 3755)
(196, 3755)
(197, 3755)
(198, 3755)
(199, 3755)
(200, 3755)
(201, 3755)
(202, 3755)
(203, 3755)
(204, 3755)
(205, 3755)
(206, 3755)
(207, 3755)
(208, 3755)
(209, 3755)
(210, 3755)
(211, 3755)
(212, 3755)
(213, 3755)
(214, 3755)
(215, 3755)
(216, 3755)
(217, 3755)
(218, 3755)
(219, 3755)
(220, 3755)
(221, 3755)
(222, 3755)
(223, 3755)
(224, 3755)
(225, 3755)
(226, 3755)
(227, 3755)
(228, 3755)
(229, 3755)
(230, 3755)
(231, 3755)
(232, 3755)
(233, 3755)
(234, 3755)
(235, 3755)
(236, 3755)
(237, 3755)
(238, 3755)
(239, 3755)
(240, 3755)
(241, 3755)
(242, 3755)
(243, 3755)
(244, 3755)
(245, 3755)
(246, 3755)
(247, 3755)
(248, 3755)
(249, 3755)
(250, 3755)
(251, 3755)
(252, 3755)
(253, 3755)
(254, 3755)
(255, 3755)
(256, 3755)
};

\addplot+ [ybar, fill=gray!0,draw=black!70] coordinates {
(1, 12000)
(2, 11999)
(3, 12000)
(4, 12001)
(5, 11999)
(6, 11999)
(7, 12000)
(8, 12000)
(9, 12009)
(10, 12009)
(11, 12014)
(12, 12014)
(13, 12010)
(14, 12009)
(15, 12014)
(16, 12014)
(17, 12001)
(18, 12001)
(19, 12001)
(20, 12002)
(21, 12000)
(22, 12000)
(23, 12001)
(24, 12001)
(25, 12009)
(26, 12009)
(27, 12014)
(28, 12014)
(29, 12009)
(30, 12009)
(31, 12014)
(32, 12014)
(33, 11891)
(34, 11891)
(35, 11895)
(36, 11894)
(37, 11892)
(38, 11890)
(39, 11893)
(40, 11894)
(41, 11896)
(42, 11896)
(43, 11892)
(44, 11909)
(45, 11896)
(46, 11896)
(47, 11909)
(48, 11909)
(49, 11891)
(50, 11891)
(51, 11895)
(52, 11895)
(53, 11890)
(54, 11891)
(55, 11893)
(56, 11894)
(57, 11896)
(58, 11896)
(59, 11909)
(60, 11909)
(61, 11896)
(62, 11896)
(63, 11909)
(64, 11909)
(65, 11999)
(66, 12000)
(67, 12000)
(68, 12001)
(69, 12000)
(70, 11999)
(71, 12000)
(72, 12001)
(73, 12009)
(74, 12009)
(75, 12014)
(76, 12014)
(77, 12009)
(78, 12009)
(79, 12014)
(80, 12014)
(81, 11998)
(82, 11999)
(83, 11999)
(84, 11999)
(85, 11998)
(86, 11998)
(87, 12000)
(88, 11999)
(89, 12010)
(90, 12010)
(91, 12015)
(92, 12015)
(93, 12009)
(94, 12010)
(95, 12014)
(96, 12014)
(97, 11891)
(98, 11891)
(99, 11895)
(100, 11895)
(101, 11892)
(102, 11891)
(103, 11895)
(104, 11895)
(105, 11896)
(106, 11896)
(107, 11909)
(108, 11909)
(109, 11896)
(110, 11896)
(111, 11909)
(112, 11909)
(113, 11891)
(114, 11891)
(115, 11893)
(116, 11893)
(117, 11891)
(118, 11891)
(119, 11894)
(120, 11895)
(121, 11896)
(122, 11896)
(123, 11909)
(124, 11909)
(125, 11897)
(126, 11897)
(127, 11910)
(128, 11910)
(129, 11649)
(130, 11649)
(131, 11653)
(132, 11655)
(133, 11648)
(134, 11649)
(135, 11653)
(136, 11654)
(137, 11657)
(138, 11657)
(139, 11652)
(140, 11672)
(141, 11656)
(142, 11656)
(143, 11672)
(144, 11671)
(145, 11648)
(146, 11650)
(147, 11654)
(148, 11655)
(149, 11648)
(150, 11647)
(151, 11653)
(152, 11653)
(153, 11655)
(154, 11655)
(155, 11670)
(156, 11670)
(157, 11655)
(158, 11655)
(159, 11671)
(160, 11670)
(161, 11599)
(162, 11599)
(163, 11592)
(164, 11611)
(165, 11598)
(166, 11598)
(167, 11610)
(168, 11610)
(169, 11587)
(170, 11608)
(171, 11579)
(172, 11596)
(173, 11611)
(174, 11611)
(175, 11599)
(176, 11620)
(177, 11595)
(178, 11595)
(179, 11607)
(180, 11607)
(181, 11595)
(182, 11595)
(183, 11607)
(184, 11607)
(185, 11611)
(186, 11611)
(187, 11599)
(188, 11618)
(189, 11610)
(190, 11610)
(191, 11617)
(192, 11617)
(193, 11649)
(194, 11649)
(195, 11653)
(196, 11653)
(197, 11650)
(198, 11649)
(199, 11653)
(200, 11652)
(201, 11656)
(202, 11656)
(203, 11669)
(204, 11668)
(205, 11657)
(206, 11657)
(207, 11669)
(208, 11671)
(209, 11650)
(210, 11651)
(211, 11655)
(212, 11654)
(213, 11649)
(214, 11649)
(215, 11654)
(216, 11653)
(217, 11657)
(218, 11657)
(219, 11669)
(220, 11670)
(221, 11657)
(222, 11657)
(223, 11670)
(224, 11671)
(225, 11597)
(226, 11597)
(227, 11609)
(228, 11609)
(229, 11597)
(230, 11597)
(231, 11609)
(232, 11610)
(233, 11609)
(234, 11609)
(235, 11594)
(236, 11615)
(237, 11609)
(238, 11609)
(239, 11615)
(240, 11615)
(241, 11597)
(242, 11597)
(243, 11609)
(244, 11609)
(245, 11598)
(246, 11598)
(247, 11610)
(248, 11610)
(249, 11610)
(250, 11610)
(251, 11616)
(252, 11616)
(253, 11611)
(254, 11611)
(255, 11617)
(256, 11617)
};

\addplot+ [ybar, black] coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
(11, 0)
(12, 0)
(13, 0)
(14, 0)
(15, 0)
(16, 0)
(17, 0)
(18, 0)
(19, 0)
(20, 0)
(21, 0)
(22, 0)
(23, 0)
(24, 0)
(25, 0)
(26, 0)
(27, 0)
(28, 0)
(29, 0)
(30, 0)
(31, 0)
(32, 0)
(33, 0)
(34, 0)
(35, 0)
(36, 0)
(37, 0)
(38, 0)
(39, 0)
(40, 0)
(41, 0)
(42, 0)
(43, 12)
(44, 0)
(45, 0)
(46, 0)
(47, 0)
(48, 0)
(49, 0)
(50, 0)
(51, 0)
(52, 0)
(53, 0)
(54, 0)
(55, 0)
(56, 0)
(57, 0)
(58, 0)
(59, 0)
(60, 0)
(61, 0)
(62, 0)
(63, 0)
(64, 0)
(65, 0)
(66, 0)
(67, 0)
(68, 0)
(69, 0)
(70, 0)
(71, 0)
(72, 0)
(73, 0)
(74, 0)
(75, 0)
(76, 0)
(77, 0)
(78, 0)
(79, 0)
(80, 0)
(81, 0)
(82, 0)
(83, 0)
(84, 0)
(85, 0)
(86, 0)
(87, 0)
(88, 0)
(89, 0)
(90, 0)
(91, 0)
(92, 0)
(93, 0)
(94, 0)
(95, 0)
(96, 0)
(97, 0)
(98, 0)
(99, 0)
(100, 0)
(101, 0)
(102, 0)
(103, 0)
(104, 0)
(105, 0)
(106, 0)
(107, 0)
(108, 0)
(109, 0)
(110, 0)
(111, 0)
(112, 0)
(113, 0)
(114, 0)
(115, 0)
(116, 0)
(117, 0)
(118, 0)
(119, 0)
(120, 0)
(121, 0)
(122, 0)
(123, 0)
(124, 0)
(125, 0)
(126, 0)
(127, 0)
(128, 0)
(129, 0)
(130, 0)
(131, 0)
(132, 0)
(133, 0)
(134, 0)
(135, 0)
(136, 0)
(137, 0)
(138, 0)
(139, 13)
(140, 0)
(141, 0)
(142, 0)
(143, 0)
(144, 0)
(145, 0)
(146, 0)
(147, 0)
(148, 0)
(149, 0)
(150, 0)
(151, 0)
(152, 0)
(153, 0)
(154, 0)
(155, 0)
(156, 0)
(157, 0)
(158, 0)
(159, 0)
(160, 0)
(161, 0)
(162, 0)
(163, 14)
(164, 0)
(165, 0)
(166, 0)
(167, 0)
(168, 0)
(169, 16)
(170, 2)
(171, 27)
(172, 14)
(173, 0)
(174, 0)
(175, 13)
(176, 0)
(177, 0)
(178, 0)
(179, 0)
(180, 0)
(181, 0)
(182, 0)
(183, 0)
(184, 0)
(185, 0)
(186, 0)
(187, 13)
(188, 0)
(189, 0)
(190, 0)
(191, 0)
(192, 0)
(193, 0)
(194, 0)
(195, 0)
(196, 0)
(197, 0)
(198, 0)
(199, 0)
(200, 0)
(201, 0)
(202, 0)
(203, 0)
(204, 0)
(205, 0)
(206, 0)
(207, 0)
(208, 0)
(209, 0)
(210, 0)
(211, 0)
(212, 0)
(213, 0)
(214, 0)
(215, 0)
(216, 0)
(217, 0)
(218, 0)
(219, 0)
(220, 0)
(221, 0)
(222, 0)
(223, 0)
(224, 0)
(225, 0)
(226, 0)
(227, 0)
(228, 0)
(229, 0)
(230, 0)
(231, 0)
(232, 0)
(233, 0)
(234, 0)
(235, 13)
(236, 0)
(237, 0)
(238, 0)
(239, 0)
(240, 0)
(241, 0)
(242, 0)
(243, 0)
(244, 0)
(245, 0)
(246, 0)
(247, 0)
(248, 0)
(249, 0)
(250, 0)
(251, 0)
(252, 0)
(253, 0)
(254, 0)
(255, 0)
(256, 0)
};
    \legend{DB, BEB, HFCB}

\end{axis}
      \pgfplotsset{every axis y label/.append style={rotate=180,yshift=10.75cm}}
    \begin{axis}[
        legend style={at={(0.8,-0.20)}, anchor=north,legend columns=-1},
    x=1pt,
    xmin=0,
    xmax=257,
    ymin=0,
    ymax=12,
      axis y line*=right,
      axis x line=none,
      ylabel=Cost (in Billion USD),
    ]

 \addplot[mark=*,blue, mark size=1pt, only marks] coordinates {
(1, 3.6826943943362633)
(2, 3.682516638236557)
(3, 3.684356440239596)
(4, 3.684537356111504)
(5, 3.682516638236557)
(6, 3.682516638236557)
(7, 3.684356440239597)
(8, 3.684356440239597)
(9, 3.718236239188026)
(10, 3.718236239188026)
(11, 3.722911675289887)
(12, 3.722911675289887)
(13, 3.718417588737089)
(14, 3.718236239188026)
(15, 3.722911675289887)
(16, 3.722911675289887)
(17, 3.682829321159816)
(18, 3.682829321159816)
(19, 3.684491367063149)
(20, 3.684672282935057)
(21, 3.6826943943362633)
(22, 3.6826943943362633)
(23, 3.684537356111504)
(24, 3.684537356111504)
(25, 3.718236239188026)
(26, 3.718236239188026)
(27, 3.722911675289887)
(28, 3.722911675289887)
(29, 3.718236239188026)
(30, 3.718236239188026)
(31, 3.722911675289886)
(32, 3.722911675289886)
(33, 3.742852441927193)
(34, 3.742852441927193)
(35, 3.746927770570611)
(36, 3.7467407334315856)
(37, 3.743071332447383)
(38, 3.742709575755085)
(39, 3.746597867259478)
(40, 3.7467849043985026)
(41, 3.7963618190687107)
(42, 3.7963618190687107)
(43, 3.805305613286738)
(44, 3.805338526569951)
(45, 3.7963618190687107)
(46, 3.7963618190687107)
(47, 3.805338526569951)
(48, 3.805338526569951)
(49, 3.742889334061644)
(50, 3.742889334061644)
(51, 3.746962159061478)
(52, 3.746962159061478)
(53, 3.742709575755085)
(54, 3.742890925304148)
(55, 3.746597867259478)
(56, 3.7467849043985026)
(57, 3.7963618190687107)
(58, 3.7963618190687107)
(59, 3.805338526569951)
(60, 3.805338526569951)
(61, 3.7963618190687107)
(62, 3.7963618190687107)
(63, 3.805338526569951)
(64, 3.805338526569951)
(65, 3.682484798184345)
(66, 3.6826625542840508)
(67, 3.6843246001873853)
(68, 3.684505516059292)
(69, 3.6826943192847463)
(70, 3.682516638236557)
(71, 3.684356440239596)
(72, 3.684537356111504)
(73, 3.718236239188026)
(74, 3.718236239188026)
(75, 3.722911675289887)
(76, 3.722911675289887)
(77, 3.718236239188026)
(78, 3.718236239188026)
(79, 3.722911675289886)
(80, 3.722911675289886)
(81, 3.682349871360793)
(82, 3.682527552408982)
(83, 3.684189673363832)
(84, 3.684189673363832)
(85, 3.682349871360793)
(86, 3.682349871360793)
(87, 3.68437058923574)
(88, 3.684189673363832)
(89, 3.718528372849833)
(90, 3.718528372849833)
(91, 3.723203808951694)
(92, 3.723203808951694)
(93, 3.718236239188026)
(94, 3.718505411403759)
(95, 3.722911675289886)
(96, 3.722911675289886)
(97, 3.742910741204661)
(98, 3.742910741204661)
(99, 3.746986069848079)
(100, 3.746986069848079)
(101, 3.743037009963357)
(102, 3.7428566028201216)
(103, 3.74693193146354)
(104, 3.74693193146354)
(105, 3.7963618190687107)
(106, 3.7963618190687107)
(107, 3.805338526569951)
(108, 3.805338526569951)
(109, 3.7963618190687107)
(110, 3.7963618190687107)
(111, 3.805338526569951)
(112, 3.805338526569951)
(113, 3.7428899828983213)
(114, 3.742890925304148)
(115, 3.746597867259478)
(116, 3.746597867259478)
(117, 3.742889334061644)
(118, 3.742889334061644)
(119, 3.746777625566037)
(120, 3.746964662705061)
(121, 3.7963618190687107)
(122, 3.7963618190687107)
(123, 3.805338526569951)
(124, 3.805338526569951)
(125, 3.7966722992246353)
(126, 3.7966722992246353)
(127, 3.805649006725875)
(128, 3.805649006725875)
(129, 3.907723173941571)
(130, 3.907723173941571)
(131, 3.912303866086205)
(132, 3.9126754367206713)
(133, 3.907546240308511)
(134, 3.907726647451747)
(135, 3.9123073395963823)
(136, 3.912471908971339)
(137, 3.95958524387827)
(138, 3.95958524387827)
(139, 3.969147408099058)
(140, 3.9695493632933267)
(141, 3.959368802925724)
(142, 3.959368802925724)
(143, 3.9695699206369373)
(144, 3.9692368110547327)
(145, 3.907502976498062)
(146, 3.907842036903802)
(147, 3.912448609281374)
(148, 3.912561538200292)
(149, 3.9075375423130323)
(150, 3.907356192763969)
(151, 3.912281861426797)
(152, 3.912281861426797)
(153, 3.959215421138083)
(154, 3.959215421138083)
(155, 3.969217279651728)
(156, 3.969217279651728)
(157, 3.959215421138083)
(158, 3.959215421138083)
(159, 3.9694153350715644)
(160, 3.969217279651728)
(161, 4.060707219257566)
(162, 4.060707219257566)
(163, 4.071381470914858)
(164, 4.071274269654618)
(165, 4.060555707231429)
(166, 4.060555707231429)
(167, 4.07112275762848)
(168, 4.07112275762848)
(169, 4.144820176172322)
(170, 4.14509767878947)
(171, 4.168190165274051)
(172, 4.168700035222106)
(173, 4.145375092167434)
(174, 4.145375092167434)
(175, 4.1692153960138)
(176, 4.169799230030475)
(177, 4.059704659400014)
(178, 4.059704659400014)
(179, 4.070271709797066)
(180, 4.070271709797066)
(181, 4.059710304373383)
(182, 4.059710304373383)
(183, 4.070277354770434)
(184, 4.070277354770434)
(185, 4.1450654373532645)
(186, 4.1450654373532645)
(187, 4.168883355144087)
(188, 4.168996030203526)
(189, 4.144943761671613)
(190, 4.144943761671613)
(191, 4.16886111246817)
(192, 4.16886111246817)
(193, 3.907966636536197)
(194, 3.907966636536197)
(195, 3.912475709218668)
(196, 3.9124732055750844)
(197, 3.908092315226235)
(198, 3.907934604369558)
(199, 3.912420266882135)
(200, 3.912255697507177)
(201, 3.95965510620127)
(202, 3.95965510620127)
(203, 3.969206693223003)
(204, 3.968933085566044)
(205, 3.959846655520669)
(206, 3.959846655520669)
(207, 3.969124634885444)
(208, 3.969537999814726)
(209, 3.90814857920939)
(210, 3.908329928758453)
(211, 3.912842413909794)
(212, 3.912657880414353)
(213, 3.907965347392655)
(214, 3.907965347392655)
(215, 3.912661685736642)
(216, 3.9124746485976183)
(217, 3.959846655520669)
(218, 3.959846655520669)
(219, 3.969124634885444)
(220, 3.969398242542403)
(221, 3.959846655520669)
(222, 3.959846655520669)
(223, 3.969398242542403)
(224, 3.969596297962239)
(225, 4.060368976552975)
(226, 4.060368976552975)
(227, 4.070936026950027)
(228, 4.070936026950027)
(229, 4.060340775232074)
(230, 4.060340775232074)
(231, 4.070907825629126)
(232, 4.071105881048962)
(233, 4.144931018752482)
(234, 4.144931018752482)
(235, 4.168097992790244)
(236, 4.1685705986078005)
(237, 4.144931018752482)
(238, 4.144931018752482)
(239, 4.1685705986078005)
(240, 4.1685705986078005)
(241, 4.060368976552975)
(242, 4.060368976552975)
(243, 4.070936026950027)
(244, 4.070936026950027)
(245, 4.060526133552481)
(246, 4.060526133552481)
(247, 4.071093183949533)
(248, 4.071093183949533)
(249, 4.145174735712281)
(250, 4.145174735712281)
(251, 4.1688143155676)
(252, 4.1688143155676)
(253, 4.145358731118255)
(254, 4.145358731118255)
(255, 4.168998310973575)
(256, 4.168998310973575)
};
\addlegendentry{Investment}

 \addplot[mark=diamond,red, mark size=1pt, only marks] coordinates {
(1, 10.63849089825749)
(2, 10.638353097950109)
(3, 10.6385061702451)
(4, 10.638749643695)
(5, 10.638398118247881)
(6, 10.638477931333771)
(7, 10.63832243897979)
(8, 10.63842494941877)
(9, 10.63922396528386)
(10, 10.63915710883127)
(11, 10.638844940814211)
(12, 10.63875004055261)
(13, 10.639414244514509)
(14, 10.63919905667718)
(15, 10.63894464568173)
(16, 10.63899737931473)
(17, 10.63906684907041)
(18, 10.63908755226551)
(19, 10.63885981434565)
(20, 10.63913067030367)
(21, 10.63867151554158)
(22, 10.63857879741968)
(23, 10.63874939509074)
(24, 10.63890216274762)
(25, 10.63927325593189)
(26, 10.639263877057989)
(27, 10.638966295398621)
(28, 10.63883437593383)
(29, 10.639204975341931)
(30, 10.6393655132401)
(31, 10.63902393463983)
(32, 10.63887670788052)
(33, 10.669044602948789)
(34, 10.66914050812848)
(35, 10.66926045580799)
(36, 10.66930029518689)
(37, 10.66878213526727)
(38, 10.66865133245844)
(39, 10.66875666869506)
(40, 10.66886007250333)
(41, 10.66847903362801)
(42, 10.668453443363042)
(43, 10.668605283279039)
(44, 10.667944680426942)
(45, 10.66806847520035)
(46, 10.66818851877855)
(47, 10.66785099239812)
(48, 10.66789186323345)
(49, 10.66903643427446)
(50, 10.66916235977368)
(51, 10.66927348541197)
(52, 10.669333081000019)
(53, 10.66878953525306)
(54, 10.66898128396059)
(55, 10.66896863728246)
(56, 10.66905237252523)
(57, 10.66865184848276)
(58, 10.66851259541099)
(59, 10.66802737548745)
(60, 10.66809086587147)
(61, 10.66840435183242)
(62, 10.66847186092996)
(63, 10.66812238925675)
(64, 10.66817696686462)
(65, 10.638693917844138)
(66, 10.63896560556757)
(67, 10.63833678543268)
(68, 10.63869558025932)
(69, 10.638680635959739)
(70, 10.63854396103626)
(71, 10.63858737063672)
(72, 10.63866126319034)
(73, 10.63937194532468)
(74, 10.639361208930112)
(75, 10.63900179769929)
(76, 10.63912367506889)
(77, 10.63942227093936)
(78, 10.639347298600692)
(79, 10.63894862803491)
(80, 10.63893384081663)
(81, 10.63800273505737)
(82, 10.63832196844187)
(83, 10.63810816640213)
(84, 10.638124488865339)
(85, 10.637962852525641)
(86, 10.63792724943492)
(87, 10.63807273841968)
(88, 10.63788599582156)
(89, 10.63987348919644)
(90, 10.6396030573418)
(91, 10.63923457925951)
(92, 10.63923758000133)
(93, 10.63968295440157)
(94, 10.63958592460629)
(95, 10.63901494568436)
(96, 10.639109868184018)
(97, 10.668915217190719)
(98, 10.66902677227231)
(99, 10.66916647613997)
(100, 10.669373816288811)
(101, 10.66936982757577)
(102, 10.669254916075559)
(103, 10.669484481291981)
(104, 10.6694385454596)
(105, 10.66823480950561)
(106, 10.66822138326761)
(107, 10.66814929972695)
(108, 10.66792626449594)
(109, 10.668238731371112)
(110, 10.668214596809031)
(111, 10.66790986821441)
(112, 10.66798414845419)
(113, 10.66887196035159)
(114, 10.668824394577628)
(115, 10.66878340836408)
(116, 10.66878311041159)
(117, 10.66899130843991)
(118, 10.669165905075701)
(119, 10.669191821123551)
(120, 10.66958193337434)
(121, 10.668507341000401)
(122, 10.6684128284687)
(123, 10.66817872895882)
(124, 10.6680208993335)
(125, 10.668601481744869)
(126, 10.668657262440611)
(127, 10.66836859155307)
(128, 10.668489561568041)
(129, 10.83500893072715)
(130, 10.83494903700303)
(131, 10.834737278636101)
(132, 10.83507165448818)
(133, 10.83489051402775)
(134, 10.835073380063289)
(135, 10.834843753645439)
(136, 10.834974997178302)
(137, 10.838414363573241)
(138, 10.8383383759461)
(139, 10.83975734769776)
(140, 10.8391579571959)
(141, 10.838192812888229)
(142, 10.83805792760084)
(143, 10.83932094727884)
(144, 10.839281320771219)
(145, 10.834770047339608)
(146, 10.83467433066377)
(147, 10.83492985683963)
(148, 10.83492604459712)
(149, 10.83421165937526)
(150, 10.83425267526812)
(151, 10.83430832669451)
(152, 10.83432236545034)
(153, 10.837484379945)
(154, 10.83744484715745)
(155, 10.83841418823588)
(156, 10.838607689735491)
(157, 10.837492223397721)
(158, 10.83752299496831)
(159, 10.83854931539638)
(160, 10.83834720026718)
(161, 10.86588501929405)
(162, 10.8657925786557)
(163, 10.867266862224069)
(164, 10.86656513854126)
(165, 10.86597145993285)
(166, 10.86592735537577)
(167, 10.86660179072049)
(168, 10.86655875755557)
(169, 10.86765650871468)
(170, 10.86724553201474)
(171, 10.868036762169439)
(172, 10.86743649240346)
(173, 10.86725660760626)
(174, 10.86725468683171)
(175, 10.86759548024062)
(176, 10.867366243973748)
(177, 10.864987575429751)
(178, 10.864866597817551)
(179, 10.865440117286909)
(180, 10.865514039349751)
(181, 10.86523885753792)
(182, 10.865338953943661)
(183, 10.86590235039023)
(184, 10.86594723111517)
(185, 10.86712326052656)
(186, 10.86710009764314)
(187, 10.86732307805311)
(188, 10.86683145488676)
(189, 10.86695604341959)
(190, 10.866930668470529)
(191, 10.866627163049811)
(192, 10.86673582462529)
(193, 10.83425820404097)
(194, 10.83427484878783)
(195, 10.834153197746339)
(196, 10.83445071445509)
(197, 10.83428337580093)
(198, 10.834378827521691)
(199, 10.834470874113372)
(200, 10.8342204452822)
(201, 10.83759245136963)
(202, 10.837708112937099)
(203, 10.83827427786147)
(204, 10.83809830450327)
(205, 10.837718707239139)
(206, 10.83777697010043)
(207, 10.838181802418578)
(208, 10.83872605706595)
(209, 10.83458284495429)
(210, 10.834723025840349)
(211, 10.83496651848958)
(212, 10.83467766957258)
(213, 10.83454381655001)
(214, 10.8346889882534)
(215, 10.83474427805471)
(216, 10.83468570192206)
(217, 10.8377417631801)
(218, 10.83788276500026)
(219, 10.83831609466902)
(220, 10.83835080877315)
(221, 10.83768796735066)
(222, 10.83768412388488)
(223, 10.838275901324089)
(224, 10.83856254103178)
(225, 10.86490056454639)
(226, 10.86480288097594)
(227, 10.86537920352333)
(228, 10.86541083327506)
(229, 10.86505653497963)
(230, 10.86501639256666)
(231, 10.86583535783112)
(232, 10.866023138823)
(233, 10.866677627773809)
(234, 10.866611014855529)
(235, 10.86659822589357)
(236, 10.86622139860831)
(237, 10.86652439917959)
(238, 10.866614214094481)
(239, 10.86629239154259)
(240, 10.86619671606748)
(241, 10.864771011521139)
(242, 10.864852747506768)
(243, 10.86538686383777)
(244, 10.86558633287602)
(245, 10.86484040846205)
(246, 10.8649139300852)
(247, 10.86576254004488)
(248, 10.865721345242571)
(249, 10.8667734367825)
(250, 10.86692699818634)
(251, 10.86646660331758)
(252, 10.86666143287159)
(253, 10.86706406730756)
(254, 10.86696670734681)
(255, 10.866760273091499)
(256, 10.8666724186325)
};
\addlegendentry{O\&M}

    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.1]
      \pgfplotsset{every axis y label/.append style={rotate=0,yshift=-0.4cm}}
\begin{axis}[
    title={Fast-Fast},
    x=6pt,
    xmin=0,
    xmax=26,
    ymin = 0,
    ymax = 8,     ytick pos = left,
    bar width=3pt, 
    ybar stacked,
    ylabel={\#active buses (in Thousand)},    
    xlabel={years},
]

 \addplot+ [ybar, fill=gray!90,draw=black!70] coordinates {
(1,6.52)
(2,6.522)
(3,6.523)
(4,6.524)
(5,6.523)
(6,5.735)
(7,4.96)
(8,4.238)
(9,3.596)
(10,2.941)
(11,2.006)
(12,1.766)
(13,1.764)
(14,0.856)
(15,0.096)
(16,0)
(17,0)
(18,0)
(19,0)
(20,0)
(21,0)
(22,0)
(23,0)
(24,0)
(25,0)
};

 \addplot+ [ybar, fill=gray!0,draw=black!70] coordinates {
(1,0.042)
(2,0.042)
(3,0.042)
(4,0.042)
(5,0.042)
(6,0.856)
(7,1.725)
(8,2.509)
(9,3.193)
(10,3.809)
(11,4.83)
(12,5.132)
(13,5.099)
(14,6.078)
(15,6.843)
(16,6.95)
(17,6.936)
(18,6.923)
(19,6.909)
(20,6.905)
(21,6.87)
(22,6.869)
(23,6.869)
(24,6.868)
(25,6.859)
};

 \addplot+ [ybar, black] coordinates {
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
(10,0)
(11,0)
(12,0)
(13,0)
(14,0)
(15,0)
(16,0)
(17,0)
(18,0)
(19,0)
(20,0)
(21,0)
(22,0)
(23,0)
(24,0)
(25,0)
};

\end{axis}
      \pgfplotsset{every axis y label/.append style={rotate=180,yshift=7.2cm}}
    \begin{axis}[
    x=6pt,
    xmin=0,
    xmax=26,
    ymin=0,
    ymax=0.7,     ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6,0.7},
    axis y line*=right,
    axis x line=none,
    ylabel=Cost (in Billion USD),
    %at={(axis cs:0,0)}
    %at={(0,0)},
    %anchor= outer south west,
    %height = 6cm
    ]

 \addplot[mark=*,blue, mark size=1pt, only marks] coordinates {
(1,0.05098599)
(2,0.09944381)
(3,0.14735267)
(4,0.19443713)
(5,0.24061138)
(6,0.23843625)
(7,0.23723721)
(8,0.23408913)
(9,0.23196227)
(10,0.22978507)
(11,0.22751475)
(12,0.06660203)
(13,0.00300982)
(14,0.22091160)
(15,0.21914105)
(16,0.21679301)
(17,0.21502900)
(18,0.21302056)
(19,0.21100856)
(20,0.04818824)
(21,0.13713486)
};
%\addlegendentry{Investment}

 \addplot[mark=diamond,red, mark size=1pt, only marks] coordinates {
(1,0.63662323)
(2,0.63066505)
(3,0.62460936)
(4,0.61884088)
(5,0.61303431)
(6,0.57521347)
(7,0.53142160)
(8,0.49605054)
(9,0.46417095)
(10,0.44185879)
(11,0.39793949)
(12,0.38349391)
(13,0.38094361)
(14,0.34816210)
(15,0.33433462)
(16,0.32930157)
(17,0.32601754)
(18,0.32274603)
(19,0.31952799)
(20,0.31672613)
(21,0.31503811)
(22,0.31204510)
(23,0.30913699)
(24,0.30617468)
(25,0.30441486)
};
%\addlegendentry{O\&M}

    \end{axis}
\end{tikzpicture}
\label{fig:Emission2049-Fast-Fast-scenario}
\end{subfigure}
\hfill
\begin{subfigure}{0.475\textwidth}
\centering
\begin{tikzpicture}[scale=1.1]
      \pgfplotsset{every axis y label/.append style={rotate=0,yshift=-.4cm}}
\begin{axis}[
    title={Fast-Slow},
    x=6pt,
    xmin=0,
    xmax=26,
    ymin=0,
    ymax = 8,     ytick pos = left,
    bar width=3pt, 
    ybar stacked,
    ylabel={\#active buses (in Thousand)},    
    xlabel={years},
]
 \addplot+ [ybar, fill=gray!90,draw=black!70] coordinates {
(1,6.52)
(2,6.522)
(3,6.523)
(4,6.524)
(5,6.523)
(6,5.735)
(7,4.96)
(8,4.238)
(9,3.596)
(10,2.941)
(11,2.006)
(12,1.766)
(13,1.764)
(14,0.856)
(15,0.096)
(16,0)
(17,0)
(18,0)
(19,0)
(20,0)
(21,0)
(22,0)
(23,0)
(24,0)
(25,0)
};

 \addplot+ [ybar, fill=gray!0,draw=black!70] coordinates {
(1,0.042)
(2,0.042)
(3,0.042)
(4,0.042)
(5,0.042)
(6,0.856)
(7,1.725)
(8,2.509)
(9,3.193)
(10,3.809)
(11,4.83)
(12,5.132)
(13,5.099)
(14,6.078)
(15,6.843)
(16,6.95)
(17,6.936)
(18,6.923)
(19,6.908)
(20,6.904)
(21,6.868)
(22,6.867)
(23,6.867)
(24,6.866)
(25,6.857)
};

 \addplot+ [ybar, black] coordinates {
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
(10,0)
(11,0)
(12,0)
(13,0)
(14,0)
(15,0)
(16,0)
(17,0)
(18,0)
(19,0)
(20,0)
(21,0)
(22,0)
(23,0)
(24,0)
(25,0)
};

\end{axis}
      \pgfplotsset{every axis y label/.append style={rotate=180,yshift=7.2cm}}
    \begin{axis}[
    x=6pt,
    xmin=0,
    xmax=26,
    ymin=0,
    ymax=0.7,     ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6,0.7},
    axis y line*=right,
    axis x line=none,
    ylabel=Cost (in Billion USD),
    ]

 \addplot[mark=*,blue, mark size=1pt, only marks] coordinates {
(1,0.05098599)
(2,0.09944381)
(3,0.14735267)
(4,0.19443713)
(5,0.24061138)
(6,0.23843625)
(7,0.23723721)
(8,0.23408913)
(9,0.23196227)
(10,0.22978507)
(11,0.22751475)
(12,0.06660203)
(13,0.00300982)
(14,0.22091160)
(15,0.21914105)
(16,0.21679301)
(17,0.21502900)
(18,0.21302056)
(19,0.21084179)
(20,0.04818824)
(21,0.13695711)
};
%\addlegendentry{Investment}

 \addplot[mark=diamond,red, mark size=1pt, only marks] coordinates {
(1,0.63662323)
(2,0.63066505)
(3,0.62460936)
(4,0.61884088)
(5,0.61303431)
(6,0.57530959)
(7,0.53128705)
(8,0.49599562)
(9,0.46412234)
(10,0.44185222)
(11,0.39790613)
(12,0.38350243)
(13,0.38101259)
(14,0.34821083)
(15,0.33431773)
(16,0.32934986)
(17,0.32598132)
(18,0.32271197)
(19,0.31939207)
(20,0.31668521)
(21,0.31497756)
(22,0.31203600)
(23,0.30906368)
(24,0.30606641)
(25,0.30437383)
};
%\addlegendentry{O\&M}

    \end{axis}
\end{tikzpicture}
\label{fig:EmissionStrict-Fast-Slow-scenario}
\end{subfigure}

\begin{subfigure}{0.475\textwidth}
\centering
\begin{tikzpicture}[scale=1.1]
      \pgfplotsset{every axis y label/.append style={rotate=0,yshift=-.4cm}}
\begin{axis}[
    title={Slow-Fast},
    x=6pt,
    xmin=0,
    xmax=26,
    ymin = 0,
    ymax= 8,
    ytick pos = left,
    bar width=3pt,
    ybar stacked,
    ylabel={\#active buses (in Thousand)},    
    xlabel={years},
]

 \addplot+ [ybar, fill=gray!90,draw=black!70] coordinates {
(1,6.52)
(2,6.522)
(3,6.523)
(4,6.524)
(5,6.523)
(6,6.025)
(7,5.41)
(8,4.856)
(9,4.303)
(10,3.755)
(11,3.064)
(12,2.302)
(13,2.162)
(14,1.44)
(15,0.837)
(16,0)
(17,0)
(18,0)
(19,0)
(20,0)
(21,0)
(22,0)
(23,0)
(24,0)
(25,0)
};

 \addplot+ [ybar, fill=gray!0,draw=black!70] coordinates {
(1,0.042)
(2,0.042)
(3,0.042)
(4,0.042)
(5,0.042)
(6,0.559)
(7,1.272)
(8,1.858)
(9,2.452)
(10,2.939)
(11,3.739)
(12,4.541)
(13,4.685)
(14,5.486)
(15,6.129)
(16,6.989)
(17,6.981)
(18,6.969)
(19,6.96)
(20,6.956)
(21,6.908)
(22,6.878)
(23,6.861)
(24,6.86)
(25,6.852)

};

 \addplot+ [ybar, black] coordinates {
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
(10,0)
(11,0)
(12,0)
(13,0)
(14,0)
(15,0)
(16,0.002)
(17,0.002)
(18,0.002)
(19,0.002)
(20,0.002)
(21,0.002)
(22,0.014)
(23,0.025)
(24,0.026)
(25,0.027)
};

\end{axis}
      \pgfplotsset{every axis y label/.append style={rotate=180,yshift=7.2cm}}
    \begin{axis}[
    x=6pt,
    xmin=0,
    xmax=26,
    ymin=0,
    ymax=0.7,     ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6,0.7},
    axis y line*=right,
    axis x line=none,
    ylabel=Cost (in Billion USD),
    ]

 \addplot[mark=*,blue, mark size=1pt, only marks] coordinates {
(1,0.05098599)
(2,0.09944381)
(3,0.14735267)
(4,0.19443713)
(5,0.24061138)
(6,0.23863891)
(7,0.23727622)
(8,0.23413779)
(9,0.23194867)
(10,0.22956637)
(11,0.22750353)
(12,0.22556344)
(13,0.05191276)
(14,0.22100030)
(15,0.21913745)
(16,0.21715622)
(17,0.21503481)
(18,0.21262321)
(19,0.21075738)
(20,0.06333152)
(21,0.20692254)
(22,0.18952608)
(23,0.00287594)
(24,0.00022410)
(25,0.00022196)
};
%\addlegendentry{Investment}

 \addplot[mark=diamond,red, mark size=1pt, only marks] coordinates {
(1,0.63662323)
(2,0.63066505)
(3,0.62460936)
(4,0.61884088)
(5,0.61303431)
(6,0.58702194)
(7,0.55013253)
(8,0.52083057)
(9,0.49222429)
(10,0.47503914)
(11,0.43707127)
(12,0.40463268)
(13,0.39585643)
(14,0.36562791)
(15,0.34877986)
(16,0.32977812)
(17,0.32596578)
(18,0.32265988)
(19,0.31979600)
(20,0.31723910)
(21,0.31482596)
(22,0.31350093)
(23,0.31057860)
(24,0.30758277)
(25,0.30512017)
};
%\addlegendentry{O\&M}

    \end{axis}
\end{tikzpicture}
\label{fig:Emission2049-Slow-Fast-scenario}
\end{subfigure}
\hfill
\begin{subfigure}{0.475\textwidth}
\centering
\begin{tikzpicture}[scale=1.1]
      \pgfplotsset{every axis y label/.append style={rotate=0,yshift=-.4cm}}
\begin{axis}[
    title={Slow-Slow},
    x=6pt,
    xmin=0,
    xmax=26,
    ymin = 0,
    ymax=  8,
    ytick pos = left,
    bar width=3pt, 
    ybar stacked,
    ylabel={\#active buses (in Thousand)},    
    xlabel={years},
]

 \addplot+ [ybar, fill=gray!90,draw=black!70] coordinates {
(1,6.52)
(2,6.522)
(3,6.523)
(4,6.524)
(5,6.523)
(6,6.025)
(7,5.411)
(8,4.856)
(9,4.305)
(10,3.755)
(11,3.064)
(12,2.302)
(13,2.162)
(14,1.439)
(15,0.836)
(16,0)
(17,0)
(18,0)
(19,0)
(20,0)
(21,0)
(22,0)
(23,0)
(24,0)
(25,0)
};

 \addplot+ [ybar, fill=gray!0,draw=black!70] coordinates {
(1,0.042)
(2,0.042)
(3,0.042)
(4,0.042)
(5,0.042)
(6,0.559)
(7,1.271)
(8,1.857)
(9,2.452)
(10,2.94)
(11,3.74)
(12,4.541)
(13,4.685)
(14,5.486)
(15,6.128)
(16,6.991)
(17,6.983)
(18,6.972)
(19,6.964)
(20,6.96)
(21,6.91)
(22,6.897)
(23,6.897)
(24,6.897)
(25,6.89)
};

 \addplot+ [ybar, black] coordinates {
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
(10,0)
(11,0)
(12,0)
(13,0)
(14,0)
(15,0)
(16,0)
(17,0)
(18,0)
(19,0)
(20,0)
(21,0)
(22,0)
(23,0)
(24,0)
(25,0)
};

\end{axis}
      \pgfplotsset{every axis y label/.append style={rotate=180,yshift=7.2cm}}
    \begin{axis}[
    x=6pt,
    xmin=0,
    xmax=26,
    ymin=0,
    ymax=0.7,     ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6,0.7},
      axis y line*=right,
      axis x line=none,
      ylabel=Cost (in Billion USD),
    ]

 \addplot[mark=*,blue, mark size=1pt, only marks] coordinates {
(1,0.05098599)
(2,0.09944381)
(3,0.14735267)
(4,0.19443713)
(5,0.24061138)
(6,0.23863891)
(7,0.23705419)
(8,0.23423235)
(9,0.23229327)
(10,0.22981696)
(11,0.22750353)
(12,0.22528220)
(13,0.05191276)
(14,0.22100030)
(15,0.21877574)
(16,0.21722249)
(17,0.21508300)
(18,0.21262321)
(19,0.21099648)
(20,0.06333152)
(21,0.20683226)
(22,0.19356815)
};
%\addlegendentry{Investment}

 \addplot[mark=diamond,red, mark size=1pt, only marks] coordinates {
(1,0.63662323)
(2,0.63066505)
(3,0.62460936)
(4,0.61884088)
(5,0.61303431)
(6,0.58688582)
(7,0.54991796)
(8,0.52072637)
(9,0.49221082)
(10,0.47489542)
(11,0.43708235)
(12,0.40452029)
(13,0.39592626)
(14,0.36557944)
(15,0.34878985)
(16,0.32969476)
(17,0.32604730)
(18,0.32274063)
(19,0.31987946)
(20,0.31724736)
(21,0.31479094)
(22,0.31335574)
(23,0.31038525)
(24,0.30741160)
(25,0.30481197)
};
%\addlegendentry{O\&M}

    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
      \pgfplotsset{every axis y label/.append style={rotate=0,yshift=-.25cm}}
\begin{axis}[
    x=1pt,
    xmin=0,
    xmax=257,
    ymin = 0,
    ymax = 16500,
    bar width=1pt, 
    ybar stacked,
    legend style={at={(0.2,-0.20)}, anchor=north,legend columns=-1},
    ylabel={\#buses purchased},    
    xlabel={scenario index},
]

 \addplot+ [ybar, fill=gray!90,draw=black!70] coordinates {
(1, 3361)
(2, 3361)
(3, 3361)
(4, 3361)
(5, 3361)
(6, 3361)
(7, 3361)
(8, 3361)
(9, 3372)
(10, 3372)
(11, 3372)
(12, 3372)
(13, 3369)
(14, 3369)
(15, 3369)
(16, 3369)
(17, 3360)
(18, 3360)
(19, 3360)
(20, 3360)
(21, 3360)
(22, 3360)
(23, 3360)
(24, 3360)
(25, 3370)
(26, 3370)
(27, 3370)
(28, 3370)
(29, 3370)
(30, 3370)
(31, 3370)
(32, 3370)
(33, 3363)
(34, 3363)
(35, 3363)
(36, 3363)
(37, 3362)
(38, 3362)
(39, 3363)
(40, 3363)
(41, 3359)
(42, 3359)
(43, 3362)
(44, 3362)
(45, 3360)
(46, 3360)
(47, 3360)
(48, 3360)
(49, 3362)
(50, 3362)
(51, 3364)
(52, 3364)
(53, 3362)
(54, 3362)
(55, 3364)
(56, 3364)
(57, 3360)
(58, 3360)
(59, 3360)
(60, 3360)
(61, 3359)
(62, 3359)
(63, 3359)
(64, 3359)
(65, 3350)
(66, 3350)
(67, 3350)
(68, 3350)
(69, 3350)
(70, 3350)
(71, 3350)
(72, 3350)
(73, 3361)
(74, 3361)
(75, 3362)
(76, 3362)
(77, 3360)
(78, 3360)
(79, 3362)
(80, 3362)
(81, 3353)
(82, 3353)
(83, 3353)
(84, 3353)
(85, 3353)
(86, 3353)
(87, 3353)
(88, 3353)
(89, 3365)
(90, 3365)
(91, 3365)
(92, 3365)
(93, 3365)
(94, 3365)
(95, 3365)
(96, 3365)
(97, 3357)
(98, 3357)
(99, 3357)
(100, 3357)
(101, 3358)
(102, 3358)
(103, 3357)
(104, 3357)
(105, 3355)
(106, 3355)
(107, 3354)
(108, 3353)
(109, 3353)
(110, 3353)
(111, 3352)
(112, 3352)
(113, 3357)
(114, 3357)
(115, 3357)
(116, 3357)
(117, 3357)
(118, 3357)
(119, 3357)
(120, 3357)
(121, 3353)
(122, 3353)
(123, 3351)
(124, 3351)
(125, 3353)
(126, 3353)
(127, 3351)
(128, 3351)
(129, 3967)
(130, 3967)
(131, 3968)
(132, 3968)
(133, 3967)
(134, 3967)
(135, 3968)
(136, 3968)
(137, 3968)
(138, 3968)
(139, 3968)
(140, 3968)
(141, 3967)
(142, 3967)
(143, 3968)
(144, 3967)
(145, 3967)
(146, 3967)
(147, 3967)
(148, 3967)
(149, 3968)
(150, 3968)
(151, 3967)
(152, 3967)
(153, 3968)
(154, 3968)
(155, 3968)
(156, 3968)
(157, 3967)
(158, 3967)
(159, 3967)
(160, 3967)
(161, 3968)
(162, 3968)
(163, 3968)
(164, 3968)
(165, 3969)
(166, 3969)
(167, 3968)
(168, 3968)
(169, 3968)
(170, 3968)
(171, 3967)
(172, 3968)
(173, 3971)
(174, 3971)
(175, 3971)
(176, 3971)
(177, 3972)
(178, 3972)
(179, 3972)
(180, 3972)
(181, 3972)
(182, 3972)
(183, 3970)
(184, 3970)
(185, 3975)
(186, 3975)
(187, 3975)
(188, 3975)
(189, 3975)
(190, 3975)
(191, 3974)
(192, 3974)
(193, 4176)
(194, 4176)
(195, 4176)
(196, 4176)
(197, 4176)
(198, 4176)
(199, 4176)
(200, 4176)
(201, 4176)
(202, 4176)
(203, 4177)
(204, 4176)
(205, 4176)
(206, 4176)
(207, 4176)
(208, 4176)
(209, 4177)
(210, 4177)
(211, 4176)
(212, 4176)
(213, 4177)
(214, 4177)
(215, 4176)
(216, 4176)
(217, 4176)
(218, 4176)
(219, 4176)
(220, 4176)
(221, 4176)
(222, 4176)
(223, 4176)
(224, 4176)
(225, 4180)
(226, 4180)
(227, 4181)
(228, 4180)
(229, 4180)
(230, 4180)
(231, 4180)
(232, 4180)
(233, 4184)
(234, 4184)
(235, 4183)
(236, 4183)
(237, 4183)
(238, 4183)
(239, 4182)
(240, 4182)
(241, 4176)
(242, 4176)
(243, 4176)
(244, 4176)
(245, 4176)
(246, 4176)
(247, 4176)
(248, 4176)
(249, 4178)
(250, 4178)
(251, 4177)
(252, 4177)
(253, 4178)
(254, 4178)
(255, 4177)
(256, 4177)
};

\addplot+ [ybar, fill=gray!0,draw=black!70] coordinates {
(1, 11574)
(2, 11574)
(3, 11573)
(4, 11573)
(5, 11797)
(6, 11798)
(7, 11788)
(8, 11798)
(9, 11577)
(10, 11577)
(11, 11466)
(12, 11580)
(13, 11794)
(14, 11803)
(15, 11798)
(16, 11808)
(17, 11874)
(18, 11874)
(19, 11873)
(20, 11873)
(21, 11958)
(22, 11960)
(23, 11928)
(24, 11960)
(25, 11786)
(26, 11786)
(27, 11790)
(28, 11790)
(29, 11933)
(30, 11964)
(31, 11937)
(32, 11969)
(33, 11375)
(34, 11375)
(35, 11191)
(36, 11378)
(37, 11533)
(38, 11585)
(39, 11536)
(40, 11590)
(41, 10932)
(42, 10932)
(43, 10928)
(44, 10930)
(45, 11495)
(46, 11495)
(47, 11504)
(48, 11505)
(49, 11652)
(50, 11652)
(51, 11654)
(52, 11654)
(53, 11746)
(54, 11779)
(55, 11749)
(56, 11783)
(57, 11576)
(58, 11576)
(59, 11582)
(60, 11584)
(61, 11752)
(62, 11752)
(63, 11759)
(64, 11762)
(65, 11867)
(66, 11868)
(67, 11867)
(68, 11867)
(69, 11947)
(70, 11950)
(71, 11918)
(72, 11951)
(73, 11780)
(74, 11780)
(75, 11784)
(76, 11784)
(77, 11926)
(78, 11957)
(79, 11930)
(80, 11962)
(81, 11957)
(82, 11960)
(83, 11957)
(84, 11960)
(85, 11986)
(86, 11986)
(87, 11988)
(88, 11988)
(89, 11963)
(90, 11966)
(91, 11968)
(92, 11970)
(93, 11996)
(94, 11997)
(95, 12002)
(96, 12002)
(97, 11641)
(98, 11641)
(99, 11644)
(100, 11644)
(101, 11749)
(102, 11780)
(103, 11754)
(104, 11785)
(105, 11571)
(106, 11571)
(107, 11579)
(108, 11580)
(109, 11751)
(110, 11751)
(111, 11763)
(112, 11765)
(113, 11790)
(114, 11790)
(115, 11794)
(116, 11795)
(117, 11824)
(118, 11824)
(119, 11828)
(120, 11828)
(121, 11776)
(122, 11776)
(123, 11787)
(124, 11787)
(125, 11800)
(126, 11800)
(127, 11809)
(128, 11812)
(129, 10935)
(130, 10935)
(131, 10763)
(132, 10937)
(133, 11091)
(134, 11169)
(135, 11095)
(136, 11150)
(137, 10489)
(138, 10489)
(139, 10480)
(140, 10492)
(141, 11048)
(142, 11048)
(143, 10991)
(144, 11060)
(145, 11260)
(146, 11260)
(147, 11263)
(148, 11263)
(149, 11373)
(150, 11408)
(151, 11376)
(152, 11413)
(153, 11225)
(154, 11225)
(155, 11211)
(156, 11229)
(157, 11383)
(158, 11383)
(159, 11394)
(160, 11397)
(161, 9794)
(162, 9794)
(163, 9799)
(164, 9800)
(165, 10129)
(166, 10129)
(167, 10141)
(168, 10144)
(169, 8575)
(170, 8575)
(171, 8508)
(172, 8577)
(173, 10092)
(174, 10092)
(175, 9881)
(176, 10099)
(177, 10886)
(178, 10886)
(179, 10849)
(180, 10893)
(181, 11016)
(182, 11016)
(183, 11030)
(184, 11030)
(185, 10593)
(186, 10593)
(187, 10600)
(188, 10600)
(189, 10974)
(190, 10974)
(191, 10977)
(192, 10977)
(193, 11241)
(194, 11241)
(195, 11245)
(196, 11245)
(197, 11359)
(198, 11376)
(199, 11363)
(200, 11380)
(201, 11192)
(202, 11192)
(203, 11193)
(204, 11200)
(205, 11364)
(206, 11364)
(207, 11377)
(208, 11377)
(209, 11373)
(210, 11377)
(211, 11377)
(212, 11382)
(213, 11407)
(214, 11408)
(215, 11413)
(216, 11412)
(217, 11378)
(218, 11378)
(219, 11389)
(220, 11389)
(221, 11391)
(222, 11391)
(223, 11394)
(224, 11403)
(225, 10847)
(226, 10847)
(227, 10795)
(228, 10853)
(229, 10968)
(230, 11001)
(231, 10979)
(232, 11012)
(233, 10535)
(234, 10535)
(235, 10540)
(236, 10540)
(237, 10923)
(238, 10923)
(239, 10930)
(240, 10930)
(241, 11137)
(242, 11139)
(243, 11149)
(244, 11149)
(245, 11171)
(246, 11171)
(247, 11156)
(248, 11183)
(249, 11094)
(250, 11094)
(251, 11100)
(252, 11099)
(253, 11152)
(254, 11154)
(255, 11155)
(256, 11158)
};

\addplot+ [ybar, black] coordinates {
(1, 367)
(2, 367)
(3, 367)
(4, 367)
(5, 173)
(6, 172)
(7, 179)
(8, 172)
(9, 369)
(10, 369)
(11, 468)
(12, 369)
(13, 179)
(14, 172)
(15, 179)
(16, 172)
(17, 95)
(18, 95)
(19, 95)
(20, 95)
(21, 32)
(22, 31)
(23, 53)
(24, 31)
(25, 174)
(26, 174)
(27, 174)
(28, 174)
(29, 56)
(30, 35)
(31, 56)
(32, 35)
(33, 443)
(34, 443)
(35, 606)
(36, 443)
(37, 307)
(38, 266)
(39, 307)
(40, 266)
(41, 853)
(42, 853)
(43, 855)
(44, 853)
(45, 343)
(46, 343)
(47, 345)
(48, 343)
(49, 174)
(50, 174)
(51, 174)
(52, 174)
(53, 97)
(54, 74)
(55, 97)
(56, 74)
(57, 241)
(58, 241)
(59, 243)
(60, 241)
(61, 95)
(62, 95)
(63, 97)
(64, 95)
(65, 92)
(66, 92)
(67, 92)
(68, 92)
(69, 30)
(70, 28)
(71, 51)
(72, 28)
(73, 171)
(74, 171)
(75, 171)
(76, 171)
(77, 52)
(78, 31)
(79, 52)
(80, 31)
(81, 23)
(82, 21)
(83, 23)
(84, 21)
(85, 0)
(86, 0)
(87, 0)
(88, 0)
(89, 24)
(90, 22)
(91, 24)
(92, 22)
(93, 0)
(94, 0)
(95, 0)
(96, 0)
(97, 172)
(98, 172)
(99, 172)
(100, 172)
(101, 82)
(102, 61)
(103, 82)
(104, 61)
(105, 233)
(106, 233)
(107, 235)
(108, 233)
(109, 82)
(110, 82)
(111, 84)
(112, 82)
(113, 23)
(114, 23)
(115, 23)
(116, 23)
(117, 0)
(118, 0)
(119, 0)
(120, 0)
(121, 40)
(122, 40)
(123, 40)
(124, 40)
(125, 21)
(126, 21)
(127, 23)
(128, 21)
(129, 434)
(130, 434)
(131, 586)
(132, 434)
(133, 297)
(134, 237)
(135, 297)
(136, 256)
(137, 841)
(138, 841)
(139, 854)
(140, 841)
(141, 339)
(142, 339)
(143, 397)
(144, 339)
(145, 207)
(146, 207)
(147, 207)
(148, 207)
(149, 115)
(150, 92)
(151, 115)
(152, 92)
(153, 246)
(154, 246)
(155, 265)
(156, 246)
(157, 115)
(158, 115)
(159, 117)
(160, 115)
(161, 1141)
(162, 1141)
(163, 1143)
(164, 1141)
(165, 838)
(166, 838)
(167, 842)
(168, 838)
(169, 2272)
(170, 2272)
(171, 2335)
(172, 2272)
(173, 885)
(174, 885)
(175, 1069)
(176, 885)
(177, 297)
(178, 297)
(179, 335)
(180, 297)
(181, 186)
(182, 186)
(183, 186)
(184, 186)
(185, 553)
(186, 553)
(187, 553)
(188, 553)
(189, 227)
(190, 227)
(191, 227)
(192, 227)
(193, 139)
(194, 139)
(195, 139)
(196, 139)
(197, 46)
(198, 35)
(199, 46)
(200, 35)
(201, 188)
(202, 188)
(203, 195)
(204, 188)
(205, 47)
(206, 47)
(207, 47)
(208, 47)
(209, 30)
(210, 28)
(211, 30)
(212, 28)
(213, 7)
(214, 7)
(215, 7)
(216, 7)
(217, 33)
(218, 33)
(219, 33)
(220, 33)
(221, 24)
(222, 24)
(223, 31)
(224, 24)
(225, 232)
(226, 232)
(227, 280)
(228, 232)
(229, 132)
(230, 109)
(231, 132)
(232, 111)
(233, 505)
(234, 505)
(235, 505)
(236, 505)
(237, 173)
(238, 173)
(239, 173)
(240, 173)
(241, 35)
(242, 34)
(243, 36)
(244, 35)
(245, 13)
(246, 13)
(247, 32)
(248, 13)
(249, 73)
(250, 73)
(251, 73)
(252, 73)
(253, 32)
(254, 30)
(255, 32)
(256, 30)
};
    \legend{DB, BEB, HFCB}

\end{axis}
      \pgfplotsset{every axis y label/.append style={rotate=180,yshift=10.75cm}}
    \begin{axis}[
        legend style={at={(0.8,-0.20)}, anchor=north,legend columns=-1},
    x=1pt,
    xmin=0,
    xmax=257,
    ymin=0,
    ymax=12,
      axis y line*=right,
      axis x line=none,
      ylabel=Cost (in Billion USD),
    ]

 \addplot[mark=*,blue, mark size=1pt, only marks] coordinates {
(1, 3.7311373754175583)
(2, 3.7311373754175583)
(3, 3.7320591351218337)
(4, 3.7320591351218337)
(5, 3.711925041327623)
(6, 3.7118030771658903)
(7, 3.713692377204693)
(8, 3.7133845955236002)
(9, 3.766248478446947)
(10, 3.766248478446947)
(11, 3.774943970226221)
(12, 3.769378431555315)
(13, 3.748050496182596)
(14, 3.7475916858163507)
(15, 3.7516774845286824)
(16, 3.751412779827903)
(17, 3.6989980951786663)
(18, 3.6989980951786663)
(19, 3.700353870014676)
(20, 3.700353870014676)
(21, 3.6912788423443517)
(22, 3.691308239166887)
(23, 3.694713297034701)
(24, 3.693060385891106)
(25, 3.746851549588942)
(26, 3.746851549588942)
(27, 3.7502495430142933)
(28, 3.7502495430142933)
(29, 3.731422079491271)
(30, 3.729929300817454)
(31, 3.735061785001954)
(32, 3.733982418409571)
(33, 3.797852345221811)
(34, 3.797852345221811)
(35, 3.811299802200388)
(36, 3.8016559578139)
(37, 3.784758807472699)
(38, 3.7819458921850337)
(39, 3.7886598503096307)
(40, 3.786305979252012)
(41, 3.881151900845449)
(42, 3.881151900845449)
(43, 3.8885955505558547)
(44, 3.888490472825359)
(45, 3.836082145649078)
(46, 3.836082145649078)
(47, 3.846095862964457)
(48, 3.8458042092074187)
(49, 3.7676508778682343)
(50, 3.7676508778682343)
(51, 3.7714218698903132)
(52, 3.7714218698903132)
(53, 3.7572731103606656)
(54, 3.755517309255983)
(55, 3.761379568215001)
(56, 3.7600007792136467)
(57, 3.820964416708169)
(58, 3.820964416708169)
(59, 3.829502048277968)
(60, 3.829388480157111)
(61, 3.805219521462342)
(62, 3.805219521462342)
(63, 3.814400852338419)
(64, 3.814306652360516)
(65, 3.694568011230614)
(66, 3.6948292617071026)
(67, 3.6961459204854012)
(68, 3.6961459204854012)
(69, 3.6864636042823347)
(70, 3.686369147874394)
(71, 3.690120193391462)
(72, 3.6883486367094886)
(73, 3.7429294968451527)
(74, 3.7429294968451527)
(75, 3.746494473498322)
(76, 3.746494473498322)
(77, 3.726858763480878)
(78, 3.7253659848070613)
(79, 3.730893805360105)
(80, 3.7298144387677223)
(81, 3.684916765282578)
(82, 3.684822308874637)
(83, 3.686606327701195)
(84, 3.686526096965386)
(85, 3.681243383872682)
(86, 3.681243383872682)
(87, 3.68328529871851)
(88, 3.68328529871851)
(89, 3.723733836540605)
(90, 3.723656424706302)
(91, 3.727421290290146)
(92, 3.727182447526654)
(93, 3.720106494956079)
(94, 3.720286902099315)
(95, 3.724169685454777)
(96, 3.724169685454777)
(97, 3.762500819653877)
(98, 3.762500819653877)
(99, 3.76606318141323)
(100, 3.76606318141323)
(101, 3.750231179322292)
(102, 3.748821962267646)
(103, 3.75408331507674)
(104, 3.75276162488522)
(105, 3.8151291771437292)
(106, 3.8151291771437292)
(107, 3.823709229523961)
(108, 3.823281155721938)
(109, 3.798081985023601)
(110, 3.798081985023601)
(111, 3.8080891133858628)
(112, 3.807718674908145)
(113, 3.733149566554125)
(114, 3.733149566554125)
(115, 3.73704260538516)
(116, 3.737229642524185)
(117, 3.730438666347603)
(118, 3.730438666347603)
(119, 3.734486269285603)
(120, 3.734486269285603)
(121, 3.7851473467085492)
(122, 3.7851473467085492)
(123, 3.793345050858411)
(124, 3.793345050858411)
(125, 3.783809579715044)
(126, 3.783809579715044)
(127, 3.7923024067964577)
(128, 3.7922182540839153)
(129, 3.930378192791916)
(130, 3.930378192791916)
(131, 3.94302069236883)
(132, 3.934457663768546)
(133, 3.9155576778419827)
(134, 3.911631743496983)
(135, 3.919976286797767)
(136, 3.918522196733944)
(137, 4.005481293308111)
(138, 4.005481293308111)
(139, 4.016099858881467)
(140, 4.015449075769847)
(141, 3.969020264148467)
(142, 3.969020264148467)
(143, 3.983006516237781)
(144, 3.979176491680151)
(145, 3.924229746040045)
(146, 3.924229746040045)
(147, 3.928095519153084)
(148, 3.928095519153084)
(149, 3.911668105968286)
(150, 3.910205699588565)
(151, 3.915631792462881)
(152, 3.914804151940572)
(153, 3.975836416763061)
(154, 3.975836416763061)
(155, 3.9858611169767544)
(156, 3.984016577455502)
(157, 3.963024013790471)
(158, 3.963024013790471)
(159, 3.9731099047181933)
(160, 3.9730130738974343)
(161, 4.037617495243434)
(162, 4.037617495243434)
(163, 4.052138178524212)
(164, 4.051759493136757)
(165, 4.012554733736672)
(166, 4.012554733736672)
(167, 4.026987874903914)
(168, 4.026608866443602)
(169, 4.183010373277067)
(170, 4.183010373277067)
(171, 4.211927975012897)
(172, 4.20965052366859)
(173, 4.100274370689779)
(174, 4.100274370689779)
(175, 4.136626804805431)
(176, 4.126761166861973)
(177, 4.0277159661445765)
(178, 4.0277159661445765)
(179, 4.039866819955883)
(180, 4.037294526587411)
(181, 4.0162136717831425)
(182, 4.0162136717831425)
(183, 4.026616594923864)
(184, 4.026616594923864)
(185, 4.126714132590323)
(186, 4.126714132590323)
(187, 4.151230501561231)
(188, 4.151230501561231)
(189, 4.104123722141972)
(190, 4.104123722141972)
(191, 4.126291596298306)
(192, 4.126291596298306)
(193, 3.924930803673922)
(194, 3.924930803673922)
(195, 3.929055701511552)
(196, 3.929055701511552)
(197, 3.913923330469859)
(198, 3.913298542609355)
(199, 3.9183466093775667)
(200, 3.917853298057172)
(201, 3.978372041473614)
(202, 3.978372041473614)
(203, 3.987564889993279)
(204, 3.987053995853633)
(205, 3.965052817141983)
(206, 3.965052817141983)
(207, 3.974423728713848)
(208, 3.974423728713848)
(209, 3.909474403578411)
(210, 3.9095680526263)
(211, 3.91367323270496)
(212, 3.9140804078699762)
(213, 3.9067760001689646)
(214, 3.906956407312201)
(215, 3.911464449985369)
(216, 3.911279916489928)
(217, 3.960948706157064)
(218, 3.960948706157064)
(219, 3.969784130885897)
(220, 3.969784130885897)
(221, 3.961238260845224)
(222, 3.961238260845224)
(223, 3.971241936061413)
(224, 3.970421215824697)
(225, 4.025193429013132)
(226, 4.025193429013132)
(227, 4.037320806865297)
(228, 4.034294410268154)
(229, 4.015364210017739)
(230, 4.013789108892282)
(231, 4.024923008695961)
(232, 4.024552761365338)
(233, 4.12624494752634)
(234, 4.12624494752634)
(235, 4.149570551823219)
(236, 4.149570551823219)
(237, 4.104816183622245)
(238, 4.104816183622245)
(239, 4.127300151807387)
(240, 4.127300151807387)
(241, 4.016981123536045)
(242, 4.0170406278868045)
(243, 4.027240430411465)
(244, 4.0268611618713726)
(245, 4.015869018240431)
(246, 4.015869018240431)
(247, 4.027598036631828)
(248, 4.025682185167912)
(249, 4.103731844693823)
(250, 4.103731844693823)
(251, 4.125895630230217)
(252, 4.125594382863877)
(253, 4.10182114930407)
(254, 4.101514534663723)
(255, 4.123131393118894)
(256, 4.123057208300531)
};
\addlegendentry{Investment}

 \addplot[mark=diamond,red, mark size=1pt, only marks] coordinates {
(1, 10.58188110788501)
(2, 10.5820461005348)
(3, 10.58184700692477)
(4, 10.58196096331196)
(5, 10.61153862014698)
(6, 10.61147034573223)
(7, 10.61031675256993)
(8, 10.61067329242616)
(9, 10.58239219026608)
(10, 10.582442632576441)
(11, 10.57654841086255)
(12, 10.58230139259757)
(13, 10.609560553530171)
(14, 10.61019001678973)
(15, 10.60964593073139)
(16, 10.61031785881338)
(17, 10.62990971937438)
(18, 10.6297285755958)
(19, 10.62924587375981)
(20, 10.6291081915139)
(21, 10.640035797266082)
(22, 10.63998436719725)
(23, 10.63754656778218)
(24, 10.63961817496376)
(25, 10.61510385200448)
(26, 10.61515283357425)
(27, 10.61531691236688)
(28, 10.61522825501255)
(29, 10.637572090576558)
(30, 10.6395738718276)
(31, 10.63741041623488)
(32, 10.6394803154939)
(33, 10.59406476650118)
(34, 10.59403602988482)
(35, 10.58689160056776)
(36, 10.59418597468754)
(37, 10.61865173129371)
(38, 10.621367458741199)
(39, 10.61827685198949)
(40, 10.6210800905884)
(41, 10.546926369218241)
(42, 10.54683723441032)
(43, 10.5471749898113)
(44, 10.54708572057247)
(45, 10.61273295856344)
(46, 10.61268832183617)
(47, 10.61305121827754)
(48, 10.61296696201214)
(49, 10.64433923094558)
(50, 10.64440709727355)
(51, 10.64410661762566)
(52, 10.644298497509041)
(53, 10.659506966651211)
(54, 10.661509305740909)
(55, 10.65945757965844)
(56, 10.66149298630833)
(57, 10.63752022184495)
(58, 10.637512246810859)
(59, 10.63704171991428)
(60, 10.63730526399423)
(61, 10.65895926383654)
(62, 10.65894386252094)
(63, 10.65931436859049)
(64, 10.65957861368355)
(65, 10.62971575086765)
(66, 10.629925737838011)
(67, 10.62954802359595)
(68, 10.62958856513808)
(69, 10.63946749406844)
(70, 10.63965882858858)
(71, 10.63725134064191)
(72, 10.63934948545724)
(73, 10.61489004128452)
(74, 10.61476595702784)
(75, 10.61518922781667)
(76, 10.61521583711769)
(77, 10.636638838243389)
(78, 10.63865614567914)
(79, 10.636685035576491)
(80, 10.63882378162911)
(81, 10.64246707136454)
(82, 10.6428056118589)
(83, 10.64259867934549)
(84, 10.64291076418934)
(85, 10.64518575797738)
(86, 10.64514212754027)
(87, 10.645295383016729)
(88, 10.64533285064292)
(89, 10.64148825697014)
(90, 10.64175381316678)
(91, 10.64164128023658)
(92, 10.64188497414607)
(93, 10.645563561449421)
(94, 10.64587945293866)
(95, 10.64602682350609)
(96, 10.64614128673086)
(97, 10.64464906661002)
(98, 10.64470620068621)
(99, 10.6445304597286)
(100, 10.64459792823183)
(101, 10.66189463175415)
(102, 10.663901617459521)
(103, 10.661895522486999)
(104, 10.66397517006201)
(105, 10.63870734313567)
(106, 10.638558393293)
(107, 10.638065068279301)
(108, 10.63787189283695)
(109, 10.66054152882782)
(110, 10.66060161164185)
(111, 10.660709452530961)
(112, 10.661043178244261)
(113, 10.67406828558823)
(114, 10.67397894907998)
(115, 10.674109394027559)
(116, 10.67418846359854)
(117, 10.678424543192499)
(118, 10.678330713405229)
(119, 10.67805425388851)
(120, 10.6781712942002)
(121, 10.67323457947688)
(122, 10.67332459221205)
(123, 10.67348484537964)
(124, 10.67351546814194)
(125, 10.67544783846283)
(126, 10.67536295563615)
(127, 10.67569229916648)
(128, 10.67585212151702)
(129, 10.80077984962027)
(130, 10.80078617142423)
(131, 10.791427688989812)
(132, 10.8009904498832)
(133, 10.825519022550619)
(134, 10.829810912136539)
(135, 10.8256904357674)
(136, 10.82849023200189)
(137, 10.756595284385389)
(138, 10.756560933459289)
(139, 10.75630849492958)
(140, 10.75622611299004)
(141, 10.82440969228041)
(142, 10.82445058101781)
(143, 10.82059594786819)
(144, 10.82431905382592)
(145, 10.834841850121531)
(146, 10.83467913792688)
(147, 10.83458888697147)
(148, 10.834541948524441)
(149, 10.85027980432619)
(150, 10.85223522865143)
(151, 10.85003084306532)
(152, 10.852040315799218)
(153, 10.830924949708901)
(154, 10.83091347305736)
(155, 10.830571658119199)
(156, 10.830620232421511)
(157, 10.85338005312972)
(158, 10.85339756864029)
(159, 10.853493618635111)
(160, 10.85384299703141)
(161, 10.791715985634701)
(162, 10.7917669430949)
(163, 10.78600760002341)
(164, 10.7860819398203)
(165, 10.8256682862299)
(166, 10.82557549306826)
(167, 10.824039127356631)
(168, 10.823856795540859)
(169, 10.691062553400261)
(170, 10.69122120313175)
(171, 10.685543388961019)
(172, 10.688976104184931)
(173, 10.81772530500759)
(174, 10.81766384435716)
(175, 10.80682466421146)
(176, 10.81736734531583)
(177, 10.87229629170115)
(178, 10.87234917064132)
(179, 10.86940116408536)
(180, 10.87156599294195)
(181, 10.88717478283403)
(182, 10.88711225901881)
(183, 10.887791283593929)
(184, 10.887800540284148)
(185, 10.84221171539718)
(186, 10.84216371405377)
(187, 10.84227138233586)
(188, 10.84241646449372)
(189, 10.88263732340315)
(190, 10.88252159436322)
(191, 10.88176426376919)
(192, 10.881737220638941)
(193, 10.8604827612496)
(194, 10.86036807383901)
(195, 10.86023970369434)
(196, 10.8602896425888)
(197, 10.87754580651783)
(198, 10.87854648637225)
(199, 10.877548481073731)
(200, 10.87829016680493)
(201, 10.85483101101352)
(202, 10.85496431027928)
(203, 10.854842074147859)
(204, 10.85495493064291)
(205, 10.87963249869761)
(206, 10.87955389925596)
(207, 10.87994285929695)
(208, 10.87989724066559)
(209, 10.879032512368669)
(210, 10.879427737035481)
(211, 10.878886629013309)
(212, 10.87943867830597)
(213, 10.884456820335881)
(214, 10.88457511303419)
(215, 10.88447430896945)
(216, 10.88445648710782)
(217, 10.881266230780492)
(218, 10.88135522832026)
(219, 10.88160280922977)
(220, 10.88158384047803)
(221, 10.883317480507811)
(222, 10.88334622322966)
(223, 10.88321661835496)
(224, 10.883712405305479)
(225, 10.899468364311529)
(226, 10.89946142337409)
(227, 10.89526781939655)
(228, 10.89878008345711)
(229, 10.915097665162751)
(230, 10.91715864353826)
(231, 10.914987272533951)
(232, 10.91690677246342)
(233, 10.868552184636089)
(234, 10.86855040169068)
(235, 10.86815861746666)
(236, 10.86820003243856)
(237, 10.908111291925021)
(238, 10.908160873973749)
(239, 10.907648419481118)
(240, 10.90763166273347)
(241, 10.92786914239728)
(242, 10.92817202076327)
(243, 10.9280975818629)
(244, 10.928198702352871)
(245, 10.93222024102302)
(246, 10.9322335461537)
(247, 10.93102398045018)
(248, 10.93268502595347)
(249, 10.922186137947321)
(250, 10.92211210179287)
(251, 10.92198640560704)
(252, 10.921753123434469)
(253, 10.9288969584616)
(254, 10.92875020475452)
(255, 10.92848900539097)
(256, 10.92876460074165)
};
\addlegendentry{O\&M}

    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.1]
      \pgfplotsset{every axis y label/.append style={rotate=0,yshift=-0.4cm}}
\begin{axis}[
    title={Fast-Fast},
    x=6pt,
    xmin=0,
    xmax=26,
    ymin = 0,
    ymax = 8,     ytick pos = left,
    bar width=3pt, 
    ybar stacked,
    ylabel={\#active buses (in Thousand)},    
    xlabel={years},
]

 \addplot+ [ybar, fill=gray!90,draw=black!70] coordinates {
(1,6.52)
(2,6.522)
(3,6.523)
(4,6.524)
(5,6.524)
(6,5.735)
(7,4.961)
(8,4.231)
(9,3.635)
(10,2.946)
(11,2.005)
(12,1.759)
(13,1.759)
(14,0.848)
(15,0.331)
(16,0.327)
(17,0.263)
(18,0.199)
(19,0)
(20,0)
(21,0)
(22,0)
(23,0)
(24,0.006)
(25,0)
};

 \addplot+ [ybar, fill=gray!0,draw=black!70] coordinates {
(1,0.041)
(2,0.041)
(3,0.041)
(4,0.041)
(5,0.041)
(6,0.855)
(7,1.72)
(8,2.513)
(9,3.145)
(10,3.799)
(11,4.823)
(12,5.01)
(13,4.969)
(14,5.952)
(15,6.475)
(16,6.164)
(17,6.218)
(18,6.273)
(19,6.467)
(20,6.464)
(21,6.452)
(22,6.452)
(23,6.452)
(24,6.564)
(25,6.564)
};

 \addplot+ [ybar, black] coordinates {
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
(7,0.002)
(8,0.002)
(9,0.002)
(10,0.002)
(11,0.002)
(12,0.115)
(13,0.115)
(14,0.115)
(15,0.115)
(16,0.367)
(17,0.367)
(18,0.367)
(19,0.365)
(20,0.365)
(21,0.365)
(22,0.365)
(23,0.365)
(24,0.252)
(25,0.252)
};

\end{axis}
      \pgfplotsset{every axis y label/.append style={rotate=180,yshift=7.2cm}}
    \begin{axis}[
    x=6pt,
    xmin=0,
    xmax=26,
    ymin=0,
    ymax=0.7,     ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6,0.7},
    axis y line*=right,
    axis x line=none,
    ylabel=Cost (in Billion USD),
    %at={(axis cs:0,0)}
    %at={(0,0)},
    %anchor= outer south west,
    %height = 6cm
    ]

 \addplot[mark=*,blue, mark size=1pt, only marks] coordinates {
(1,0.05013221)
(2,0.09924571)
(3,0.14754888)
(4,0.19472864)
(5,0.24061138)
(6,0.23843625)
(7,0.23674503)
(8,0.23383869)
(9,0.23195940)
(10,0.22990136)
(11,0.22780459)
(12,0.08968879)
(14,0.22106172)
(15,0.21932455)
(16,0.21701116)
(17,0.21500967)
(18,0.21286610)
(19,0.21166397)
(20,0.10657752)
(21,0.08619212)
(24,0.02078966)
};
%\addlegendentry{Investment}

 \addplot[mark=diamond,red, mark size=1pt, only marks] coordinates {
(1,0.63623332)
(2,0.63051718)
(3,0.62446940)
(4,0.61883125)
(5,0.61282563)
(6,0.57503782)
(7,0.53116236)
(8,0.49551435)
(9,0.46472553)
(10,0.44189666)
(11,0.39829735)
(12,0.38066185)
(13,0.37851496)
(14,0.34560666)
(15,0.33357458)
(16,0.32603819)
(17,0.32206439)
(18,0.31813787)
(19,0.31378974)
(20,0.31103789)
(21,0.30963181)
(22,0.30669876)
(23,0.30381377)
(24,0.30246174)
(25,0.30033805)
};
%\addlegendentry{O\&M}

    \end{axis}
\end{tikzpicture}
\label{fig:Hydrogen2-Fast-Fast-scenario}
\end{subfigure}
\hfill
\begin{subfigure}{0.475\textwidth}
\centering
\begin{tikzpicture}[scale=1.1]
      \pgfplotsset{every axis y label/.append style={rotate=0,yshift=-.4cm}}
\begin{axis}[
    title={Fast-Slow},
    x=6pt,
    xmin=0,
    xmax=26,
    ymin=0,
    ymax = 8,     ytick pos = left,
    bar width=3pt, 
    ybar stacked,
    ylabel={\#active buses (in Thousand)},    
    xlabel={years},
]
 \addplot+ [ybar, fill=gray!90,draw=black!70] coordinates {
(1,6.52)
(2,6.522)
(3,6.523)
(4,6.524)
(5,6.524)
(6,5.735)
(7,4.96)
(8,4.24)
(9,3.623)
(10,2.942)
(11,2.007)
(12,1.77)
(13,1.77)
(14,0.867)
(15,0.348)
(16,0.325)
(17,0.216)
(18,0.197)
(19,0)
(20,0)
(21,0)
(22,0)
(23,0.001)
(24,0.003)
(25,0)
};

 \addplot+ [ybar, fill=gray!0,draw=black!70] coordinates {
(1,0.041)
(2,0.041)
(3,0.041)
(4,0.041)
(5,0.041)
(6,0.855)
(7,1.723)
(8,2.504)
(9,3.161)
(10,3.806)
(11,4.827)
(12,5.125)
(13,5.085)
(14,6.066)
(15,6.595)
(16,6.609)
(17,6.715)
(18,6.72)
(19,6.908)
(20,6.902)
(21,6.868)
(22,6.866)
(23,6.863)
(24,6.861)
(25,6.86)
};

 \addplot+ [ybar, black] coordinates {
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
(10,0)
(11,0)
(12,0)
(13,0)
(14,0)
(15,0)
(16,0)
(17,0)
(18,0)
(19,0)
(20,0)
(21,0)
(22,0)
(23,0)
(24,0)
(25,0)
};

\end{axis}
      \pgfplotsset{every axis y label/.append style={rotate=180,yshift=7.2cm}}
    \begin{axis}[
    x=6pt,
    xmin=0,
    xmax=26,
    ymin=0,
    ymax=0.7,     ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6,0.7},
    axis y line*=right,
    axis x line=none,
    ylabel=Cost (in Billion USD),
    ]

 \addplot[mark=*,blue, mark size=1pt, only marks] coordinates {
(1,0.05013221)
(2,0.09924571)
(3,0.14754888)
(4,0.19472864)
(5,0.24061138)
(6,0.23843625)
(7,0.23685161)
(8,0.23407805)
(9,0.23186352)
(10,0.22997678)
(11,0.22751475)
(12,0.06581197)
(13,0.00033442)
(14,0.22107594)
(15,0.21931827)
(16,0.21685048)
(17,0.21511045)
(18,0.21267664)
(19,0.21074502)
(20,0.06651163)
(21,0.12109627)
(23,0.00024305)
(24,0.00048146)
};
%\addlegendentry{Investment}

 \addplot[mark=diamond,red, mark size=1pt, only marks] coordinates {
(1,0.63623332)
(2,0.63051718)
(3,0.62446940)
(4,0.61883125)
(5,0.61282563)
(6,0.57504092)
(7,0.53109427)
(8,0.49574446)
(9,0.46440278)
(10,0.44167624)
(11,0.39770291)
(12,0.38338025)
(13,0.38137686)
(14,0.34844285)
(15,0.33597829)
(16,0.33171053)
(17,0.32752043)
(18,0.32390504)
(19,0.31965445)
(20,0.31696758)
(21,0.31549107)
(22,0.31240262)
(23,0.30950197)
(24,0.30654124)
(25,0.30373061)

};
%\addlegendentry{O\&M}

    \end{axis}
\end{tikzpicture}
\label{fig:Hydrogen2-Fast-Slow-scenario}
\end{subfigure}

\begin{subfigure}{0.475\textwidth}
\centering
\begin{tikzpicture}[scale=1.1]
      \pgfplotsset{every axis y label/.append style={rotate=0,yshift=-.4cm}}
\begin{axis}[
    title={Slow-Fast},
    x=6pt,
    xmin=0,
    xmax=26,
    ymin = 0,
    ymax= 8,
    ytick pos = left,
    bar width=3pt,
    ybar stacked,
    ylabel={\#active buses (in Thousand)},    
    xlabel={years},
]

 \addplot+ [ybar, fill=gray!90,draw=black!70] coordinates {
(1,6.52)
(2,6.522)
(3,6.523)
(4,6.524)
(5,6.524)
(6,6.024)
(7,5.416)
(8,4.852)
(9,4.327)
(10,3.872)
(11,3.226)
(12,2.681)
(13,2.676)
(14,1.925)
(15,1.304)
(16,0.621)
(17,0.341)
(18,0.288)
(19,0.001)
(20,0.001)
(21,0)
(22,0)
(23,0)
(24,0)
(25,0)
};

 \addplot+ [ybar, fill=gray!0,draw=black!70] coordinates {
(1,0.041)
(2,0.041)
(3,0.041)
(4,0.041)
(5,0.041)
(6,0.558)
(7,1.193)
(8,1.789)
(9,2.351)
(10,2.743)
(11,3.371)
(12,3.434)
(13,3.393)
(14,4.194)
(15,4.705)
(16,4.683)
(17,4.288)
(18,4.175)
(19,4.515)
(20,4.494)
(21,4.414)
(22,4.775)
(23,4.897)
(24,5.073)
(25,5.073)

};

 \addplot+ [ybar, black] coordinates {
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
(7,0.064)
(8,0.064)
(9,0.064)
(10,0.064)
(11,0.18)
(12,0.693)
(13,0.698)
(14,0.698)
(15,0.833)
(16,1.486)
(17,2.117)
(18,2.269)
(19,2.208)
(20,2.208)
(21,2.268)
(22,1.924)
(23,1.808)
(24,1.642)
(25,1.637)
};

\end{axis}
      \pgfplotsset{every axis y label/.append style={rotate=180,yshift=7.2cm}}
    \begin{axis}[
    x=6pt,
    xmin=0,
    xmax=26,
    ymin=0,
    ymax=0.7,     ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6,0.7},
    axis y line*=right,
    axis x line=none,
    ylabel=Cost (in Billion USD),
    ]

 \addplot[mark=*,blue, mark size=1pt, only marks] coordinates {
(1,0.05013221)
(2,0.09924571)
(3,0.14754888)
(4,0.19472864)
(5,0.24061138)
(6,0.23844826)
(7,0.23670340)
(8,0.23392920)
(9,0.23225391)
(10,0.22961470)
(11,0.22796523)
(12,0.22597499)
(13,0.00291022)
(14,0.22100030)
(15,0.21949215)
(16,0.21714824)
(17,0.21520952)
(18,0.21312430)
(19,0.21064838)
(20,0.08182934)
(21,0.20729471)
(22,0.20474494)
(23,0.02563676)
(24,0.03573262)
};
%\addlegendentry{Investment}

 \addplot[mark=diamond,red, mark size=1pt, only marks] coordinates {
(1,0.63623332)
(2,0.63051718)
(3,0.62446940)
(4,0.61883125)
(5,0.61282563)
(6,0.58684924)
(7,0.54928583)
(8,0.51984771)
(9,0.49205317)
(10,0.47852440)
(11,0.44002494)
(12,0.40774692)
(13,0.40521202)
(14,0.37338703)
(15,0.34896594)
(16,0.31833744)
(17,0.30409306)
(18,0.29952985)
(19,0.29516962)
(20,0.29325454)
(21,0.29120272)
(22,0.29252665)
(23,0.29067659)
(24,0.28914061)
(25,0.28683832)
};
%\addlegendentry{O\&M}

    \end{axis}
\end{tikzpicture}
\label{fig:Hydrogen2-Slow-Fast-scenario}
\end{subfigure}
\hfill
\begin{subfigure}{0.475\textwidth}
\centering
\begin{tikzpicture}[scale=1.1]
      \pgfplotsset{every axis y label/.append style={rotate=0,yshift=-.4cm}}
\begin{axis}[
    title={Slow-Slow},
    x=6pt,
    xmin=0,
    xmax=26,
    ymin = 0,
    ymax=  8,
    ytick pos = left,
    bar width=3pt, 
    ybar stacked,
    ylabel={\#active buses (in Thousand)},    
    xlabel={years},
]

 \addplot+ [ybar, fill=gray!90,draw=black!70] coordinates {
(1,6.52)
(2,6.522)
(3,6.523)
(4,6.524)
(5,6.524)
(6,6.024)
(7,5.412)
(8,4.858)
(9,4.332)
(10,3.972)
(11,3.28)
(12,2.556)
(13,2.556)
(14,1.833)
(15,1.174)
(16,0.389)
(17,0.326)
(18,0.324)
(19,0.025)
(20,0.025)
(21,0.008)
(22,0.006)
(23,0.006)
(24,0.007)
(25,0)
};

 \addplot+ [ybar, fill=gray!0,draw=black!70] coordinates {
(1,0.041)
(2,0.041)
(3,0.041)
(4,0.041)
(5,0.041)
(6,0.558)
(7,1.26)
(8,1.845)
(9,2.401)
(10,2.7)
(11,3.501)
(12,4.301)
(13,4.26)
(14,5.048)
(15,5.747)
(16,6.541)
(17,6.606)
(18,6.599)
(19,6.895)
(20,6.874)
(21,6.869)
(22,6.858)
(23,6.857)
(24,6.857)
(25,6.857)
};

 \addplot+ [ybar, black] coordinates {
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
(7,0.007)
(8,0.007)
(9,0.007)
(10,0.007)
(11,0.007)
(12,0.008)
(13,0.008)
(14,0.008)
(15,0.008)
(16,0.029)
(17,0.03)
(18,0.03)
(19,0.023)
(20,0.023)
(21,0.023)
(22,0.023)
(23,0.023)
(24,0.022)
(25,0.022)
};

\end{axis}
      \pgfplotsset{every axis y label/.append style={rotate=180,yshift=7.2cm}}
    \begin{axis}[
    x=6pt,
    xmin=0,
    xmax=26,
    ymin=0,
    ymax=0.7,     ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6,0.7},
      axis y line*=right,
      axis x line=none,
      ylabel=Cost (in Billion USD),
    ]

 \addplot[mark=*,blue, mark size=1pt, only marks] coordinates {
(1,0.05013221)
(2,0.09924571)
(3,0.14754888)
(4,0.19472864)
(5,0.24061138)
(6,0.23844826)
(7,0.23683522)
(8,0.23407355)
(9,0.23177846)
(10,0.22979722)
(11,0.22771812)
(12,0.22557538)
(14,0.22107408)
(15,0.21887708)
(16,0.21711833)
(17,0.21540352)
(18,0.21262321)
(19,0.21086420)
(20,0.09499728)
(21,0.20702516)
(22,0.16827135)
(24,0.00030997)
};
%\addlegendentry{Investment}

 \addplot[mark=diamond,red, mark size=1pt, only marks] coordinates {
(1,0.63623332)
(2,0.63051718)
(3,0.62446940)
(4,0.61883125)
(5,0.61282563)
(6,0.58678423)
(7,0.54973541)
(8,0.52052256)
(9,0.49347985)
(10,0.48254474)
(11,0.44462704)
(12,0.41205601)
(13,0.40940336)
(14,0.37900033)
(15,0.35565286)
(16,0.33180362)
(17,0.32744739)
(18,0.32414516)
(19,0.31951157)
(20,0.31748220)
(21,0.31539852)
(22,0.31346639)
(23,0.31041306)
(24,0.30747892)
(25,0.30493459)
};
%\addlegendentry{O\&M}

    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
      \pgfplotsset{every axis y label/.append style={rotate=0,yshift=-.25cm}}
\begin{axis}[
    x=1pt,
    xmin=0,
    xmax=257,
    ymin = 0,
    ymax = 16500,
    bar width=1pt, 
    ybar stacked,
    legend style={at={(0.2,-0.20)}, anchor=north,legend columns=-1},
    ylabel={\#buses purchased},    
    xlabel={scenario index},
]

 \addplot+ [ybar, fill=gray!90,draw=black!70] coordinates {
(1, 3438)
(2, 3438)
(3, 3437)
(4, 3437)
(5, 3438)
(6, 3438)
(7, 3437)
(8, 3437)
(9, 3452)
(10, 3452)
(11, 3450)
(12, 3450)
(13, 3452)
(14, 3452)
(15, 3450)
(16, 3450)
(17, 3438)
(18, 3438)
(19, 3437)
(20, 3437)
(21, 3438)
(22, 3438)
(23, 3437)
(24, 3437)
(25, 3452)
(26, 3452)
(27, 3450)
(28, 3450)
(29, 3452)
(30, 3452)
(31, 3450)
(32, 3450)
(33, 3441)
(34, 3441)
(35, 3440)
(36, 3440)
(37, 3441)
(38, 3441)
(39, 3440)
(40, 3440)
(41, 3438)
(42, 3438)
(43, 3438)
(44, 3438)
(45, 3438)
(46, 3438)
(47, 3438)
(48, 3438)
(49, 3441)
(50, 3441)
(51, 3440)
(52, 3440)
(53, 3441)
(54, 3441)
(55, 3440)
(56, 3440)
(57, 3438)
(58, 3438)
(59, 3438)
(60, 3438)
(61, 3438)
(62, 3438)
(63, 3438)
(64, 3438)
(65, 3438)
(66, 3438)
(67, 3437)
(68, 3437)
(69, 3438)
(70, 3438)
(71, 3437)
(72, 3437)
(73, 3452)
(74, 3452)
(75, 3450)
(76, 3450)
(77, 3452)
(78, 3452)
(79, 3450)
(80, 3450)
(81, 3438)
(82, 3438)
(83, 3437)
(84, 3437)
(85, 3438)
(86, 3438)
(87, 3437)
(88, 3437)
(89, 3452)
(90, 3452)
(91, 3450)
(92, 3450)
(93, 3452)
(94, 3452)
(95, 3450)
(96, 3450)
(97, 3441)
(98, 3441)
(99, 3440)
(100, 3440)
(101, 3441)
(102, 3441)
(103, 3440)
(104, 3440)
(105, 3438)
(106, 3438)
(107, 3438)
(108, 3438)
(109, 3438)
(110, 3438)
(111, 3438)
(112, 3438)
(113, 3441)
(114, 3441)
(115, 3440)
(116, 3440)
(117, 3441)
(118, 3441)
(119, 3440)
(120, 3440)
(121, 3438)
(122, 3438)
(123, 3438)
(124, 3438)
(125, 3438)
(126, 3438)
(127, 3438)
(128, 3438)
(129, 4390)
(130, 4390)
(131, 4387)
(132, 4387)
(133, 4390)
(134, 4390)
(135, 4387)
(136, 4387)
(137, 4387)
(138, 4387)
(139, 4387)
(140, 4387)
(141, 4387)
(142, 4387)
(143, 4387)
(144, 4387)
(145, 4390)
(146, 4389)
(147, 4387)
(148, 4387)
(149, 4390)
(150, 4390)
(151, 4387)
(152, 4387)
(153, 4387)
(154, 4387)
(155, 4387)
(156, 4387)
(157, 4387)
(158, 4387)
(159, 4387)
(160, 4387)
(161, 4392)
(162, 4392)
(163, 4393)
(164, 4393)
(165, 4392)
(166, 4392)
(167, 4393)
(168, 4393)
(169, 4394)
(170, 4394)
(171, 4393)
(172, 4393)
(173, 4394)
(174, 4394)
(175, 4393)
(176, 4393)
(177, 4392)
(178, 4392)
(179, 4393)
(180, 4393)
(181, 4392)
(182, 4392)
(183, 4393)
(184, 4393)
(185, 4394)
(186, 4394)
(187, 4393)
(188, 4393)
(189, 4394)
(190, 4394)
(191, 4393)
(192, 4393)
(193, 4380)
(194, 4380)
(195, 4378)
(196, 4378)
(197, 4381)
(198, 4381)
(199, 4378)
(200, 4378)
(201, 4378)
(202, 4378)
(203, 4378)
(204, 4378)
(205, 4378)
(206, 4378)
(207, 4378)
(208, 4378)
(209, 4380)
(210, 4380)
(211, 4378)
(212, 4378)
(213, 4380)
(214, 4380)
(215, 4378)
(216, 4378)
(217, 4378)
(218, 4378)
(219, 4378)
(220, 4378)
(221, 4378)
(222, 4378)
(223, 4378)
(224, 4378)
(225, 4383)
(226, 4383)
(227, 4384)
(228, 4384)
(229, 4383)
(230, 4383)
(231, 4384)
(232, 4384)
(233, 4385)
(234, 4385)
(235, 4384)
(236, 4384)
(237, 4385)
(238, 4385)
(239, 4384)
(240, 4384)
(241, 4383)
(242, 4383)
(243, 4384)
(244, 4384)
(245, 4383)
(246, 4383)
(247, 4384)
(248, 4384)
(249, 4385)
(250, 4385)
(251, 4384)
(252, 4384)
(253, 4385)
(254, 4385)
(255, 4384)
(256, 4384)
};

\addplot+ [ybar, fill=gray!0,draw=black!70] coordinates {
(1, 12067)
(2, 12067)
(3, 12069)
(4, 12069)
(5, 12068)
(6, 12068)
(7, 12070)
(8, 12070)
(9, 12065)
(10, 12065)
(11, 12071)
(12, 12071)
(13, 12064)
(14, 12064)
(15, 12070)
(16, 12070)
(17, 12069)
(18, 12069)
(19, 12071)
(20, 12071)
(21, 12068)
(22, 12068)
(23, 12070)
(24, 12070)
(25, 12064)
(26, 12064)
(27, 12070)
(28, 12070)
(29, 12065)
(30, 12065)
(31, 12071)
(32, 12071)
(33, 11884)
(34, 11885)
(35, 11890)
(36, 11890)
(37, 11884)
(38, 11884)
(39, 11889)
(40, 11889)
(41, 11891)
(42, 11891)
(43, 11871)
(44, 11904)
(45, 11891)
(46, 11891)
(47, 11903)
(48, 11904)
(49, 11884)
(50, 11884)
(51, 11889)
(52, 11889)
(53, 11884)
(54, 11884)
(55, 11890)
(56, 11889)
(57, 11889)
(58, 11889)
(59, 11902)
(60, 11902)
(61, 11889)
(62, 11889)
(63, 11902)
(64, 11902)
(65, 12068)
(66, 12068)
(67, 12070)
(68, 12071)
(69, 12068)
(70, 12068)
(71, 12070)
(72, 12070)
(73, 12064)
(74, 12064)
(75, 12070)
(76, 12070)
(77, 12064)
(78, 12064)
(79, 12070)
(80, 12070)
(81, 12068)
(82, 12068)
(83, 12070)
(84, 12070)
(85, 12070)
(86, 12070)
(87, 12072)
(88, 12072)
(89, 12064)
(90, 12064)
(91, 12070)
(92, 12070)
(93, 12064)
(94, 12065)
(95, 12070)
(96, 12070)
(97, 11885)
(98, 11885)
(99, 11890)
(100, 11890)
(101, 11884)
(102, 11885)
(103, 11890)
(104, 11890)
(105, 11891)
(106, 11891)
(107, 11904)
(108, 11903)
(109, 11891)
(110, 11891)
(111, 11904)
(112, 11904)
(113, 11885)
(114, 11885)
(115, 11890)
(116, 11890)
(117, 11885)
(118, 11885)
(119, 11890)
(120, 11890)
(121, 11891)
(122, 11891)
(123, 11904)
(124, 11904)
(125, 11891)
(126, 11890)
(127, 11904)
(128, 11904)
(129, 11285)
(130, 11285)
(131, 11291)
(132, 11292)
(133, 11286)
(134, 11286)
(135, 11292)
(136, 11292)
(137, 11298)
(138, 11298)
(139, 11277)
(140, 11310)
(141, 11298)
(142, 11298)
(143, 11310)
(144, 11310)
(145, 11286)
(146, 11286)
(147, 11292)
(148, 11292)
(149, 11285)
(150, 11285)
(151, 11291)
(152, 11291)
(153, 11298)
(154, 11298)
(155, 11310)
(156, 11311)
(157, 11298)
(158, 11298)
(159, 11310)
(160, 11310)
(161, 11054)
(162, 11054)
(163, 11033)
(164, 11066)
(165, 11054)
(166, 11054)
(167, 11066)
(168, 11067)
(169, 11032)
(170, 11065)
(171, 11037)
(172, 11037)
(173, 11066)
(174, 11065)
(175, 11038)
(176, 11072)
(177, 11054)
(178, 11054)
(179, 11066)
(180, 11067)
(181, 11054)
(182, 11054)
(183, 11066)
(184, 11066)
(185, 11065)
(186, 11065)
(187, 11037)
(188, 11071)
(189, 11064)
(190, 11064)
(191, 11071)
(192, 11071)
(193, 11290)
(194, 11290)
(195, 11296)
(196, 11296)
(197, 11292)
(198, 11292)
(199, 11298)
(200, 11298)
(201, 11302)
(202, 11302)
(203, 11314)
(204, 11315)
(205, 11303)
(206, 11303)
(207, 11315)
(208, 11315)
(209, 11290)
(210, 11290)
(211, 11296)
(212, 11296)
(213, 11290)
(214, 11290)
(215, 11296)
(216, 11296)
(217, 11303)
(218, 11303)
(219, 11315)
(220, 11315)
(221, 11304)
(222, 11304)
(223, 11316)
(224, 11316)
(225, 11060)
(226, 11060)
(227, 11071)
(228, 11071)
(229, 11060)
(230, 11060)
(231, 11071)
(232, 11071)
(233, 11071)
(234, 11071)
(235, 11044)
(236, 11077)
(237, 11071)
(238, 11071)
(239, 11077)
(240, 11078)
(241, 11060)
(242, 11060)
(243, 11071)
(244, 11071)
(245, 11060)
(246, 11060)
(247, 11071)
(248, 11071)
(249, 11071)
(250, 11071)
(251, 11077)
(252, 11078)
(253, 11071)
(254, 11071)
(255, 11078)
(256, 11078)
};

\addplot+ [ybar, black] coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
(11, 0)
(12, 0)
(13, 0)
(14, 0)
(15, 0)
(16, 0)
(17, 0)
(18, 0)
(19, 0)
(20, 0)
(21, 0)
(22, 0)
(23, 0)
(24, 0)
(25, 0)
(26, 0)
(27, 0)
(28, 0)
(29, 0)
(30, 0)
(31, 0)
(32, 0)
(33, 0)
(34, 0)
(35, 0)
(36, 0)
(37, 0)
(38, 0)
(39, 0)
(40, 0)
(41, 0)
(42, 0)
(43, 21)
(44, 0)
(45, 0)
(46, 0)
(47, 0)
(48, 0)
(49, 0)
(50, 0)
(51, 0)
(52, 0)
(53, 0)
(54, 0)
(55, 0)
(56, 0)
(57, 0)
(58, 0)
(59, 0)
(60, 0)
(61, 0)
(62, 0)
(63, 0)
(64, 0)
(65, 0)
(66, 0)
(67, 0)
(68, 0)
(69, 0)
(70, 0)
(71, 0)
(72, 0)
(73, 0)
(74, 0)
(75, 0)
(76, 0)
(77, 0)
(78, 0)
(79, 0)
(80, 0)
(81, 0)
(82, 0)
(83, 0)
(84, 0)
(85, 0)
(86, 0)
(87, 0)
(88, 0)
(89, 0)
(90, 0)
(91, 0)
(92, 0)
(93, 0)
(94, 0)
(95, 0)
(96, 0)
(97, 0)
(98, 0)
(99, 0)
(100, 0)
(101, 0)
(102, 0)
(103, 0)
(104, 0)
(105, 0)
(106, 0)
(107, 0)
(108, 0)
(109, 0)
(110, 0)
(111, 0)
(112, 0)
(113, 0)
(114, 0)
(115, 0)
(116, 0)
(117, 0)
(118, 0)
(119, 0)
(120, 0)
(121, 0)
(122, 0)
(123, 0)
(124, 0)
(125, 0)
(126, 0)
(127, 0)
(128, 0)
(129, 0)
(130, 0)
(131, 0)
(132, 0)
(133, 0)
(134, 0)
(135, 0)
(136, 0)
(137, 0)
(138, 0)
(139, 21)
(140, 0)
(141, 0)
(142, 0)
(143, 0)
(144, 0)
(145, 0)
(146, 0)
(147, 0)
(148, 0)
(149, 0)
(150, 0)
(151, 0)
(152, 0)
(153, 0)
(154, 0)
(155, 0)
(156, 0)
(157, 0)
(158, 0)
(159, 0)
(160, 0)
(161, 0)
(162, 0)
(163, 21)
(164, 0)
(165, 0)
(166, 0)
(167, 0)
(168, 0)
(169, 21)
(170, 0)
(171, 21)
(172, 21)
(173, 0)
(174, 0)
(175, 21)
(176, 0)
(177, 0)
(178, 0)
(179, 0)
(180, 0)
(181, 0)
(182, 0)
(183, 0)
(184, 0)
(185, 0)
(186, 0)
(187, 21)
(188, 0)
(189, 0)
(190, 0)
(191, 0)
(192, 0)
(193, 0)
(194, 0)
(195, 0)
(196, 0)
(197, 0)
(198, 0)
(199, 0)
(200, 0)
(201, 0)
(202, 0)
(203, 0)
(204, 0)
(205, 0)
(206, 0)
(207, 0)
(208, 0)
(209, 0)
(210, 0)
(211, 0)
(212, 0)
(213, 0)
(214, 0)
(215, 0)
(216, 0)
(217, 0)
(218, 0)
(219, 0)
(220, 0)
(221, 0)
(222, 0)
(223, 0)
(224, 0)
(225, 0)
(226, 0)
(227, 0)
(228, 0)
(229, 0)
(230, 0)
(231, 0)
(232, 0)
(233, 0)
(234, 0)
(235, 21)
(236, 0)
(237, 0)
(238, 0)
(239, 0)
(240, 0)
(241, 0)
(242, 0)
(243, 0)
(244, 0)
(245, 0)
(246, 0)
(247, 0)
(248, 0)
(249, 0)
(250, 0)
(251, 0)
(252, 0)
(253, 0)
(254, 0)
(255, 0)
(256, 0)
};
    \legend{DB, BEB, HFCB}

\end{axis}
      \pgfplotsset{every axis y label/.append style={rotate=180,yshift=10.75cm}}
    \begin{axis}[
        legend style={at={(0.8,-0.20)}, anchor=north,legend columns=-1},
    x=1pt,
    xmin=0,
    xmax=257,
    ymin=0,
    ymax=12,
      axis y line*=right,
      axis x line=none,
      ylabel=Cost (in Billion USD),
    ]

 \addplot[mark=*,blue, mark size=1pt, only marks] coordinates {
(1, 3.716874949509451)
(2, 3.716874949509451)
(3, 3.7181454057356538)
(4, 3.7181454057356538)
(5, 3.717015238045184)
(6, 3.717015238045184)
(7, 3.718285694271387)
(8, 3.718285694271387)
(9, 3.750133772363911)
(10, 3.750133772363911)
(11, 3.7531335785239857)
(12, 3.7531335785239857)
(13, 3.749935764465734)
(14, 3.749935764465734)
(15, 3.752935570625809)
(16, 3.752935570625809)
(17, 3.7171461946774222)
(18, 3.7171461946774222)
(19, 3.718416650903625)
(20, 3.718416650903625)
(21, 3.7170577907747577)
(22, 3.7170577907747577)
(23, 3.7183282470009607)
(24, 3.7183282470009607)
(25, 3.749935764465734)
(26, 3.749935764465734)
(27, 3.752935570625809)
(28, 3.752935570625809)
(29, 3.75013377236391)
(30, 3.75013377236391)
(31, 3.7531335785239848)
(32, 3.7531335785239848)
(33, 3.7610444787918857)
(34, 3.761225828340949)
(35, 3.765170178209348)
(36, 3.765170178209348)
(37, 3.7610444787918857)
(38, 3.7610444787918857)
(39, 3.764983141070323)
(40, 3.764983141070323)
(41, 3.806929907177291)
(42, 3.806929907177291)
(43, 3.8180459310913957)
(44, 3.818729281658244)
(45, 3.807193164406613)
(46, 3.807193164406613)
(47, 3.818725889943481)
(48, 3.8189039755796608)
(49, 3.7610444787918857)
(50, 3.7610444787918857)
(51, 3.764983141070323)
(52, 3.764983141070323)
(53, 3.7610444787918857)
(54, 3.7610444787918857)
(55, 3.765170178209348)
(56, 3.764983141070323)
(57, 3.806830951906786)
(58, 3.806830951906786)
(59, 3.818534340624082)
(60, 3.818534340624082)
(61, 3.806830951906786)
(62, 3.806830951906786)
(63, 3.818534340624082)
(64, 3.818534340624082)
(65, 3.717072387395147)
(66, 3.717072387395147)
(67, 3.71834284362135)
(68, 3.7186079043857734)
(69, 3.717072387395147)
(70, 3.717072387395147)
(71, 3.71834284362135)
(72, 3.71834284362135)
(73, 3.749954933442981)
(74, 3.749954933442981)
(75, 3.752954739603056)
(76, 3.752954739603056)
(77, 3.749954933442981)
(78, 3.749954933442981)
(79, 3.752954739603056)
(80, 3.752954739603056)
(81, 3.717072387395147)
(82, 3.717072387395147)
(83, 3.71834284362135)
(84, 3.71834284362135)
(85, 3.717421842049601)
(86, 3.717421842049601)
(87, 3.718692298275804)
(88, 3.718692298275804)
(89, 3.749954933442981)
(90, 3.749954933442981)
(91, 3.752954739603056)
(92, 3.752954739603056)
(93, 3.749954933442981)
(94, 3.750136282992043)
(95, 3.752954739603056)
(96, 3.752954739603056)
(97, 3.7612240107208947)
(98, 3.7612240107208947)
(99, 3.765162672999332)
(100, 3.765162672999332)
(101, 3.7610444787918857)
(102, 3.761225828340949)
(103, 3.765170178209348)
(104, 3.765170178209348)
(105, 3.807193164406613)
(106, 3.807193164406613)
(107, 3.8189039755796608)
(108, 3.818725889943481)
(109, 3.807193164406613)
(110, 3.807193164406613)
(111, 3.8189039755796608)
(112, 3.8189039755796608)
(113, 3.7612240107208947)
(114, 3.7612240107208947)
(115, 3.765162672999332)
(116, 3.765162672999332)
(117, 3.7612240107208947)
(118, 3.7612240107208947)
(119, 3.765162672999332)
(120, 3.765162672999332)
(121, 3.807220904556087)
(122, 3.807220904556087)
(123, 3.818924293273382)
(124, 3.818924293273382)
(125, 3.807193164406613)
(126, 3.807022501226185)
(127, 3.8189039755796608)
(128, 3.8189039755796608)
(129, 3.90472593055748)
(130, 3.90472593055748)
(131, 3.908696295094047)
(132, 3.9088833322330707)
(133, 3.904876989281183)
(134, 3.904876989281183)
(135, 3.90884735381775)
(136, 3.908847353817749)
(137, 3.958975495632782)
(138, 3.958975495632782)
(139, 3.967496305492047)
(140, 3.968178359532676)
(141, 3.958975495632782)
(142, 3.958975495632782)
(143, 3.968178359532676)
(144, 3.968178359532676)
(145, 3.905019364024575)
(146, 3.904773980104855)
(147, 3.908989728561141)
(148, 3.908989728561141)
(149, 3.90472593055748)
(150, 3.90472593055748)
(151, 3.908696295094047)
(152, 3.908696295094047)
(153, 3.958975495632782)
(154, 3.958975495632782)
(155, 3.968178359532676)
(156, 3.9683764149525116)
(157, 3.958975495632781)
(158, 3.958975495632781)
(159, 3.968178359532676)
(160, 3.968178359532676)
(161, 4.013066709539542)
(162, 4.013066709539542)
(163, 4.022139659850174)
(164, 4.022823010417023)
(165, 4.013066709539542)
(166, 4.013066709539542)
(167, 4.022823010417023)
(168, 4.023104424877902)
(169, 4.09470954302487)
(170, 4.095423703753613)
(171, 4.11638022012182)
(172, 4.1169949993504575)
(173, 4.095659500490252)
(174, 4.095481023309835)
(175, 4.117230796087096)
(176, 4.117986525525665)
(177, 4.013066709539542)
(178, 4.013066709539542)
(179, 4.022823010417023)
(180, 4.023021065836858)
(181, 4.013066709539542)
(182, 4.013066709539542)
(183, 4.022823010417023)
(184, 4.022823010417023)
(185, 4.095423703753613)
(186, 4.095423703753613)
(187, 4.1169949993504575)
(188, 4.117750728789026)
(189, 4.095245226573196)
(190, 4.095245226573196)
(191, 4.117750728789026)
(192, 4.117750728789026)
(193, 3.904625967553766)
(194, 3.904625967553766)
(195, 3.9088128315446147)
(196, 3.9088128315446147)
(197, 3.905181169404388)
(198, 3.905181169404388)
(199, 3.909122649475516)
(200, 3.909122649475516)
(201, 3.95895604507584)
(202, 3.95895604507584)
(203, 3.968190158021355)
(204, 3.9683882134411914)
(205, 3.959151295745808)
(206, 3.959151295745808)
(207, 3.9683854086913244)
(208, 3.9683854086913244)
(209, 3.904625967553766)
(210, 3.904625967553766)
(211, 3.9088128315446147)
(212, 3.9088128315446147)
(213, 3.904625967553766)
(214, 3.904625967553766)
(215, 3.9088128315446147)
(216, 3.9088128315446147)
(217, 3.959151295745808)
(218, 3.959151295745808)
(219, 3.9683854086913244)
(220, 3.9683854086913226)
(221, 3.959386415054135)
(222, 3.959386415054135)
(223, 3.96862052799965)
(224, 3.96862052799965)
(225, 4.013483463998739)
(226, 4.013483463998739)
(227, 4.023061643450111)
(228, 4.023061643450111)
(229, 4.013483463998739)
(230, 4.013483463998739)
(231, 4.023061643450111)
(232, 4.023061643450111)
(233, 4.096199072674504)
(234, 4.096199072674504)
(235, 4.117843163676997)
(236, 4.118393353415421)
(237, 4.096199072674504)
(238, 4.096199072674504)
(239, 4.118393353415421)
(240, 4.11869460078176)
(241, 4.013483463998739)
(242, 4.013483463998739)
(243, 4.023061643450111)
(244, 4.023061643450111)
(245, 4.013483463998739)
(246, 4.013483463998739)
(247, 4.023061643450111)
(248, 4.023061643450111)
(249, 4.096199072674504)
(250, 4.096199072674504)
(251, 4.118393353415421)
(252, 4.11869460078176)
(253, 4.096199072674504)
(254, 4.096199072674504)
(255, 4.11869460078176)
(256, 4.11869460078176)
};
\addlegendentry{Investment}

 \addplot[mark=diamond,red, mark size=1pt, only marks] coordinates {
(1, 10.629589142964951)
(2, 10.62947309741909)
(3, 10.62980550147611)
(4, 10.62996295353744)
(5, 10.63006795018584)
(6, 10.63034807473549)
(7, 10.63072974952126)
(8, 10.630869109140649)
(9, 10.63277655118547)
(10, 10.63269370686003)
(11, 10.63290140839396)
(12, 10.63271795529598)
(13, 10.63232884181474)
(14, 10.63228163173349)
(15, 10.6324493167309)
(16, 10.63241103530762)
(17, 10.630197549749571)
(18, 10.63033866309569)
(19, 10.63035287422714)
(20, 10.63065826191343)
(21, 10.62986088347979)
(22, 10.63004110186365)
(23, 10.63039707710475)
(24, 10.63027371887992)
(25, 10.63254638796236)
(26, 10.63243467729077)
(27, 10.632606103432341)
(28, 10.632460036320891)
(29, 10.632626629675912)
(30, 10.63264180577143)
(31, 10.63279421308158)
(32, 10.63270449655975)
(33, 10.65936319658592)
(34, 10.659453247595462)
(35, 10.65961254554372)
(36, 10.6596257751471)
(37, 10.65937392753879)
(38, 10.659424638402161)
(39, 10.65959995699968)
(40, 10.659604913307911)
(41, 10.66137980264783)
(42, 10.66135133918907)
(43, 10.66230582768603)
(44, 10.66199820752843)
(45, 10.66139410295751)
(46, 10.661408969444771)
(47, 10.661393488435449)
(48, 10.661664077589421)
(49, 10.65928898316742)
(50, 10.65930842189877)
(51, 10.6594373923866)
(52, 10.65944852072334)
(53, 10.65917709497174)
(54, 10.65923817103929)
(55, 10.65947762907787)
(56, 10.659361615530399)
(57, 10.660457424744711)
(58, 10.66055384503569)
(59, 10.66082739336958)
(60, 10.66089087528003)
(61, 10.66042019884666)
(62, 10.6604659330021)
(63, 10.66094490515475)
(64, 10.66094864872171)
(65, 10.629601725926001)
(66, 10.6296495201101)
(67, 10.62995244611552)
(68, 10.63004573206394)
(69, 10.62934186670564)
(70, 10.6295833977714)
(71, 10.62972172789706)
(72, 10.629992030998471)
(73, 10.63196161288586)
(74, 10.632012542727422)
(75, 10.63214514042957)
(76, 10.63214993279887)
(77, 10.631572598666072)
(78, 10.63181409232851)
(79, 10.631653579720181)
(80, 10.631660176844191)
(81, 10.62948799548374)
(82, 10.62934089396782)
(83, 10.630013027095421)
(84, 10.62977237620001)
(85, 10.630268725221491)
(86, 10.63049623241888)
(87, 10.630726609855481)
(88, 10.63079065095212)
(89, 10.63202765838895)
(90, 10.63195432322945)
(91, 10.632163408495929)
(92, 10.63203877759486)
(93, 10.63203673425755)
(94, 10.63221286351064)
(95, 10.6321330231725)
(96, 10.63211136984128)
(97, 10.659128463380329)
(98, 10.659245111870119)
(99, 10.6593120203617)
(100, 10.659319363953301)
(101, 10.658746483683611)
(102, 10.65897436504616)
(103, 10.65904682982997)
(104, 10.65912573653922)
(105, 10.6606890396094)
(106, 10.66076690744787)
(107, 10.660932149139231)
(108, 10.66072211350533)
(109, 10.66063925780783)
(110, 10.66081476259058)
(111, 10.66097981055696)
(112, 10.660887021620661)
(113, 10.658990011242611)
(114, 10.658841414404328)
(115, 10.659058549139798)
(116, 10.65885853818746)
(117, 10.658844210906299)
(118, 10.65879278257052)
(119, 10.65900492378141)
(120, 10.65890533163106)
(121, 10.66111184636554)
(122, 10.66108011914243)
(123, 10.66164665270133)
(124, 10.661635285411249)
(125, 10.660674741625549)
(126, 10.66030992899986)
(127, 10.660998099216169)
(128, 10.66081692224271)
(129, 10.87330066439449)
(130, 10.87333309724775)
(131, 10.87323154823571)
(132, 10.87323574419827)
(133, 10.87369674918439)
(134, 10.87373136687191)
(135, 10.873350251515498)
(136, 10.87348770459962)
(137, 10.87421033306411)
(138, 10.87430180967239)
(139, 10.8750860840892)
(140, 10.87486511960774)
(141, 10.8743764008754)
(142, 10.87452166480003)
(143, 10.875033017136921)
(144, 10.8751432278444)
(145, 10.874047853936741)
(146, 10.87376986059634)
(147, 10.87362418628028)
(148, 10.87390012159923)
(149, 10.87358868289938)
(150, 10.873489662431739)
(151, 10.87333570687241)
(152, 10.87321648799282)
(153, 10.87432397338076)
(154, 10.874443673503189)
(155, 10.87485110782963)
(156, 10.87534696914661)
(157, 10.874163091469219)
(158, 10.87429309381308)
(159, 10.874841566732929)
(160, 10.87484453408921)
(161, 10.92115048651524)
(162, 10.921169732303499)
(163, 10.92217999184464)
(164, 10.921883681204148)
(165, 10.921218293656901)
(166, 10.92113293758247)
(167, 10.921908383725189)
(168, 10.922146413217671)
(169, 10.923646356565639)
(170, 10.923524143217671)
(171, 10.92354997788665)
(172, 10.92366241512763)
(173, 10.92377273974224)
(174, 10.92369909357589)
(175, 10.923869226488002)
(176, 10.9235558341756)
(177, 10.92094093171086)
(178, 10.92085482206069)
(179, 10.92161744188964)
(180, 10.921955836587589)
(181, 10.92103629593411)
(182, 10.921011708892669)
(183, 10.921719231411501)
(184, 10.921738511094459)
(185, 10.92342656582465)
(186, 10.92345890760309)
(187, 10.92363353191878)
(188, 10.923248654652769)
(189, 10.923148364391599)
(190, 10.92318979601137)
(191, 10.92301601249627)
(192, 10.922991103062518)
(193, 10.87273440780708)
(194, 10.87272187938192)
(195, 10.87264109002007)
(196, 10.87257501961704)
(197, 10.87377581649387)
(198, 10.87341049622564)
(199, 10.87361291764943)
(200, 10.873359958469191)
(201, 10.87277306591398)
(202, 10.87264010783292)
(203, 10.87316051228979)
(204, 10.87353349060322)
(205, 10.87315860841456)
(206, 10.87321869167133)
(207, 10.87360106016631)
(208, 10.87365524862036)
(209, 10.87257090249728)
(210, 10.872551630542722)
(211, 10.87239602905713)
(212, 10.872435989957491)
(213, 10.87225514856581)
(214, 10.87235699390847)
(215, 10.87250418049542)
(216, 10.87250165713435)
(217, 10.87285022980047)
(218, 10.87315424971003)
(219, 10.87340355133486)
(220, 10.8733066550788)
(221, 10.87359621395697)
(222, 10.87339456114241)
(223, 10.8736830990954)
(224, 10.873913727272829)
(225, 10.92116051861199)
(226, 10.92100406020247)
(227, 10.92144833249665)
(228, 10.92138486913986)
(229, 10.921019823745599)
(230, 10.92109679806128)
(231, 10.92142001365931)
(232, 10.921389518552601)
(233, 10.922151542976138)
(234, 10.92214661226123)
(235, 10.92260670682715)
(236, 10.922037676513991)
(237, 10.922077755792879)
(238, 10.92205564024181)
(239, 10.92212270061137)
(240, 10.92211645079642)
(241, 10.92119124159686)
(242, 10.92119929865488)
(243, 10.921474588982731)
(244, 10.92145468351568)
(245, 10.92101729405881)
(246, 10.921094207512649)
(247, 10.921361866194559)
(248, 10.92126032279459)
(249, 10.92199811153935)
(250, 10.92205572619895)
(251, 10.92196559267741)
(252, 10.92211531765712)
(253, 10.92191229718894)
(254, 10.92170505363961)
(255, 10.9221437698583)
(256, 10.92201539186543)
};
\addlegendentry{O\&M}

    \end{axis}
\end{tikzpicture}
